Convolutional Neural Networks Analyzed via Convolutional Sparse Coding

Convolutional neural networks (CNN) have led to many state-of-the-art results spanning through various fields. However, a clear and profound theoretical understanding of the forward pass, the core algorithm of CNN, is still lacking. In parallel, within the wide field of sparse approximation, Convolutional Sparse Coding (CSC) has gained increasing attention in recent years. A theoretical study of this model was recently conducted, establishing it as a reliable and stable alternative to the commonly practiced patch-based processing. Herein, we propose a novel multi-layer model, ML-CSC, in which signals are assumed to emerge from a cascade of CSC layers. This is shown to be tightly connected to CNN, so much so that the forward pass of the CNN is in fact the thresholding pursuit serving the ML-CSC model. This connection brings a fresh view to CNN, as we are able to attribute to this architecture theoretical claims such as uniqueness of the representations throughout the network, and their stable estimation, all guaranteed under simple local sparsity conditions. Lastly, identifying the weaknesses in the above pursuit scheme, we propose an alternative to the forward pass, which is connected to deconvolutional, recurrent and residual networks, and has better theoretical guarantees.

==> Thresholding_Plots.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-10,
xmax=10,
xmajorgrids,
ytick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-10,
ymax=10,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=1]
  table[row sep=crcr]{%
-10	-10\\
-9.99	-9.99\\
-9.98	-9.98\\
-9.97	-9.97\\
-9.96	-9.96\\
-9.95	-9.95\\
-9.94	-9.94\\
-9.93	-9.93\\
-9.92	-9.92\\
-9.91	-9.91\\
-9.9	-9.9\\
-9.89	-9.89\\
-9.88	-9.88\\
-9.87	-9.87\\
-9.86	-9.86\\
-9.85	-9.85\\
-9.84	-9.84\\
-9.83	-9.83\\
-9.82	-9.82\\
-9.81	-9.81\\
-9.8	-9.8\\
-9.79	-9.79\\
-9.78	-9.78\\
-9.77	-9.77\\
-9.76	-9.76\\
-9.75	-9.75\\
-9.74	-9.74\\
-9.73	-9.73\\
-9.72	-9.72\\
-9.71	-9.71\\
-9.7	-9.7\\
-9.69	-9.69\\
-9.68	-9.68\\
-9.67	-9.67\\
-9.66	-9.66\\
-9.65	-9.65\\
-9.64	-9.64\\
-9.63	-9.63\\
-9.62	-9.62\\
-9.61	-9.61\\
-9.6	-9.6\\
-9.59	-9.59\\
-9.58	-9.58\\
-9.57	-9.57\\
-9.56	-9.56\\
-9.55	-9.55\\
-9.54	-9.54\\
-9.53	-9.53\\
-9.52	-9.52\\
-9.51	-9.51\\
-9.5	-9.5\\
-9.49	-9.49\\
-9.48	-9.48\\
-9.47	-9.47\\
-9.46	-9.46\\
-9.45	-9.45\\
-9.44	-9.44\\
-9.43	-9.43\\
-9.42	-9.42\\
-9.41	-9.41\\
-9.4	-9.4\\
-9.39	-9.39\\
-9.38	-9.38\\
-9.37	-9.37\\
-9.36	-9.36\\
-9.35	-9.35\\
-9.34	-9.34\\
-9.33	-9.33\\
-9.32	-9.32\\
-9.31	-9.31\\
-9.3	-9.3\\
-9.29	-9.29\\
-9.28	-9.28\\
-9.27	-9.27\\
-9.26	-9.26\\
-9.25	-9.25\\
-9.24	-9.24\\
-9.23	-9.23\\
-9.22	-9.22\\
-9.21	-9.21\\
-9.2	-9.2\\
-9.19	-9.19\\
-9.18	-9.18\\
-9.17	-9.17\\
-9.16	-9.16\\
-9.15	-9.15\\
-9.14	-9.14\\
-9.13	-9.13\\
-9.12	-9.12\\
-9.11	-9.11\\
-9.1	-9.1\\
-9.09	-9.09\\
-9.08	-9.08\\
-9.07	-9.07\\
-9.06	-9.06\\
-9.05	-9.05\\
-9.04	-9.04\\
-9.03	-9.03\\
-9.02	-9.02\\
-9.01	-9.01\\
-9	-9\\
-8.99	-8.99\\
-8.98	-8.98\\
-8.97	-8.97\\
-8.96	-8.96\\
-8.95	-8.95\\
-8.94	-8.94\\
-8.93	-8.93\\
-8.92	-8.92\\
-8.91	-8.91\\
-8.9	-8.9\\
-8.89	-8.89\\
-8.88	-8.88\\
-8.87	-8.87\\
-8.86	-8.86\\
-8.85	-8.85\\
-8.84	-8.84\\
-8.83	-8.83\\
-8.82	-8.82\\
-8.81	-8.81\\
-8.8	-8.8\\
-8.79	-8.79\\
-8.78	-8.78\\
-8.77	-8.77\\
-8.76	-8.76\\
-8.75	-8.75\\
-8.74	-8.74\\
-8.73	-8.73\\
-8.72	-8.72\\
-8.71	-8.71\\
-8.7	-8.7\\
-8.69	-8.69\\
-8.68	-8.68\\
-8.67	-8.67\\
-8.66	-8.66\\
-8.65	-8.65\\
-8.64	-8.64\\
-8.63	-8.63\\
-8.62	-8.62\\
-8.61	-8.61\\
-8.6	-8.6\\
-8.59	-8.59\\
-8.58	-8.58\\
-8.57	-8.57\\
-8.56	-8.56\\
-8.55	-8.55\\
-8.54	-8.54\\
-8.53	-8.53\\
-8.52	-8.52\\
-8.51	-8.51\\
-8.5	-8.5\\
-8.49	-8.49\\
-8.48	-8.48\\
-8.47	-8.47\\
-8.46	-8.46\\
-8.45	-8.45\\
-8.44	-8.44\\
-8.43	-8.43\\
-8.42	-8.42\\
-8.41	-8.41\\
-8.4	-8.4\\
-8.39	-8.39\\
-8.38	-8.38\\
-8.37	-8.37\\
-8.36	-8.36\\
-8.35	-8.35\\
-8.34	-8.34\\
-8.33	-8.33\\
-8.32	-8.32\\
-8.31	-8.31\\
-8.3	-8.3\\
-8.29	-8.29\\
-8.28	-8.28\\
-8.27	-8.27\\
-8.26	-8.26\\
-8.25	-8.25\\
-8.24	-8.24\\
-8.23	-8.23\\
-8.22	-8.22\\
-8.21	-8.21\\
-8.2	-8.2\\
-8.19	-8.19\\
-8.18	-8.18\\
-8.17	-8.17\\
-8.16	-8.16\\
-8.15	-8.15\\
-8.14	-8.14\\
-8.13	-8.13\\
-8.12	-8.12\\
-8.11	-8.11\\
-8.1	-8.1\\
-8.09	-8.09\\
-8.08	-8.08\\
-8.07	-8.07\\
-8.06	-8.06\\
-8.05	-8.05\\
-8.04	-8.04\\
-8.03	-8.03\\
-8.02	-8.02\\
-8.01	-8.01\\
-8	-8\\
-7.99	-7.99\\
-7.98	-7.98\\
-7.97	-7.97\\
-7.96	-7.96\\
-7.95	-7.95\\
-7.94	-7.94\\
-7.93	-7.93\\
-7.92	-7.92\\
-7.91	-7.91\\
-7.9	-7.9\\
-7.89	-7.89\\
-7.88	-7.88\\
-7.87	-7.87\\
-7.86	-7.86\\
-7.85	-7.85\\
-7.84	-7.84\\
-7.83	-7.83\\
-7.82	-7.82\\
-7.81	-7.81\\
-7.8	-7.8\\
-7.79	-7.79\\
-7.78	-7.78\\
-7.77	-7.77\\
-7.76	-7.76\\
-7.75	-7.75\\
-7.74	-7.74\\
-7.73	-7.73\\
-7.72	-7.72\\
-7.71	-7.71\\
-7.7	-7.7\\
-7.69	-7.69\\
-7.68	-7.68\\
-7.67	-7.67\\
-7.66	-7.66\\
-7.65	-7.65\\
-7.64	-7.64\\
-7.63	-7.63\\
-7.62	-7.62\\
-7.61	-7.61\\
-7.6	-7.6\\
-7.59	-7.59\\
-7.58	-7.58\\
-7.57	-7.57\\
-7.56	-7.56\\
-7.55	-7.55\\
-7.54	-7.54\\
-7.53	-7.53\\
-7.52	-7.52\\
-7.51	-7.51\\
-7.5	-7.5\\
-7.49	-7.49\\
-7.48	-7.48\\
-7.47	-7.47\\
-7.46	-7.46\\
-7.45	-7.45\\
-7.44	-7.44\\
-7.43	-7.43\\
-7.42	-7.42\\
-7.41	-7.41\\
-7.4	-7.4\\
-7.39	-7.39\\
-7.38	-7.38\\
-7.37	-7.37\\
-7.36	-7.36\\
-7.35	-7.35\\
-7.34	-7.34\\
-7.33	-7.33\\
-7.32	-7.32\\
-7.31	-7.31\\
-7.3	-7.3\\
-7.29	-7.29\\
-7.28	-7.28\\
-7.27	-7.27\\
-7.26	-7.26\\
-7.25	-7.25\\
-7.24	-7.24\\
-7.23	-7.23\\
-7.22	-7.22\\
-7.21	-7.21\\
-7.2	-7.2\\
-7.19	-7.19\\
-7.18	-7.18\\
-7.17	-7.17\\
-7.16	-7.16\\
-7.15	-7.15\\
-7.14	-7.14\\
-7.13	-7.13\\
-7.12	-7.12\\
-7.11	-7.11\\
-7.1	-7.1\\
-7.09	-7.09\\
-7.08	-7.08\\
-7.07	-7.07\\
-7.06	-7.06\\
-7.05	-7.05\\
-7.04	-7.04\\
-7.03	-7.03\\
-7.02	-7.02\\
-7.01	-7.01\\
-7	-7\\
-6.99	-6.99\\
-6.98	-6.98\\
-6.97	-6.97\\
-6.96	-6.96\\
-6.95	-6.95\\
-6.94	-6.94\\
-6.93	-6.93\\
-6.92	-6.92\\
-6.91	-6.91\\
-6.9	-6.9\\
-6.89	-6.89\\
-6.88	-6.88\\
-6.87	-6.87\\
-6.86	-6.86\\
-6.85	-6.85\\
-6.84	-6.84\\
-6.83	-6.83\\
-6.82	-6.82\\
-6.81	-6.81\\
-6.8	-6.8\\
-6.79	-6.79\\
-6.78	-6.78\\
-6.77	-6.77\\
-6.76	-6.76\\
-6.75	-6.75\\
-6.74	-6.74\\
-6.73	-6.73\\
-6.72	-6.72\\
-6.71	-6.71\\
-6.7	-6.7\\
-6.69	-6.69\\
-6.68	-6.68\\
-6.67	-6.67\\
-6.66	-6.66\\
-6.65	-6.65\\
-6.64	-6.64\\
-6.63	-6.63\\
-6.62	-6.62\\
-6.61	-6.61\\
-6.6	-6.6\\
-6.59	-6.59\\
-6.58	-6.58\\
-6.57	-6.57\\
-6.56	-6.56\\
-6.55	-6.55\\
-6.54	-6.54\\
-6.53	-6.53\\
-6.52	-6.52\\
-6.51	-6.51\\
-6.5	-6.5\\
-6.49	-6.49\\
-6.48	-6.48\\
-6.47	-6.47\\
-6.46	-6.46\\
-6.45	-6.45\\
-6.44	-6.44\\
-6.43	-6.43\\
-6.42	-6.42\\
-6.41	-6.41\\
-6.4	-6.4\\
-6.39	-6.39\\
-6.38	-6.38\\
-6.37	-6.37\\
-6.36	-6.36\\
-6.35	-6.35\\
-6.34	-6.34\\
-6.33	-6.33\\
-6.32	-6.32\\
-6.31	-6.31\\
-6.3	-6.3\\
-6.29	-6.29\\
-6.28	-6.28\\
-6.27	-6.27\\
-6.26	-6.26\\
-6.25	-6.25\\
-6.24	-6.24\\
-6.23	-6.23\\
-6.22	-6.22\\
-6.21	-6.21\\
-6.2	-6.2\\
-6.19	-6.19\\
-6.18	-6.18\\
-6.17	-6.17\\
-6.16	-6.16\\
-6.15	-6.15\\
-6.14	-6.14\\
-6.13	-6.13\\
-6.12	-6.12\\
-6.11	-6.11\\
-6.1	-6.1\\
-6.09	-6.09\\
-6.08	-6.08\\
-6.07	-6.07\\
-6.06	-6.06\\
-6.05	-6.05\\
-6.04	-6.04\\
-6.03	-6.03\\
-6.02	-6.02\\
-6.01	-6.01\\
-6	-6\\
-5.99	-5.99\\
-5.98	-5.98\\
-5.97	-5.97\\
-5.96	-5.96\\
-5.95	-5.95\\
-5.94	-5.94\\
-5.93	-5.93\\
-5.92	-5.92\\
-5.91	-5.91\\
-5.9	-5.9\\
-5.89	-5.89\\
-5.88	-5.88\\
-5.87	-5.87\\
-5.86	-5.86\\
-5.85	-5.85\\
-5.84	-5.84\\
-5.83	-5.83\\
-5.82	-5.82\\
-5.81	-5.81\\
-5.8	-5.8\\
-5.79	-5.79\\
-5.78	-5.78\\
-5.77	-5.77\\
-5.76	-5.76\\
-5.75	-5.75\\
-5.74	-5.74\\
-5.73	-5.73\\
-5.72	-5.72\\
-5.71	-5.71\\
-5.7	-5.7\\
-5.69	-5.69\\
-5.68	-5.68\\
-5.67	-5.67\\
-5.66	-5.66\\
-5.65	-5.65\\
-5.64	-5.64\\
-5.63	-5.63\\
-5.62	-5.62\\
-5.61	-5.61\\
-5.6	-5.6\\
-5.59	-5.59\\
-5.58	-5.58\\
-5.57	-5.57\\
-5.56	-5.56\\
-5.55	-5.55\\
-5.54	-5.54\\
-5.53	-5.53\\
-5.52	-5.52\\
-5.51	-5.51\\
-5.5	-5.5\\
-5.49	-5.49\\
-5.48	-5.48\\
-5.47	-5.47\\
-5.46	-5.46\\
-5.45	-5.45\\
-5.44	-5.44\\
-5.43	-5.43\\
-5.42	-5.42\\
-5.41	-5.41\\
-5.4	-5.4\\
-5.39	-5.39\\
-5.38	-5.38\\
-5.37	-5.37\\
-5.36	-5.36\\
-5.35	-5.35\\
-5.34	-5.34\\
-5.33	-5.33\\
-5.32	-5.32\\
-5.31	-5.31\\
-5.3	-5.3\\
-5.29	-5.29\\
-5.28	-5.28\\
-5.27	-5.27\\
-5.26	-5.26\\
-5.25	-5.25\\
-5.24	-5.24\\
-5.23	-5.23\\
-5.22	-5.22\\
-5.21	-5.21\\
-5.2	-5.2\\
-5.19	-5.19\\
-5.18	-5.18\\
-5.17	-5.17\\
-5.16	-5.16\\
-5.15	-5.15\\
-5.14	-5.14\\
-5.13	-5.13\\
-5.12	-5.12\\
-5.11	-5.11\\
-5.1	-5.1\\
-5.09	-5.09\\
-5.08	-5.08\\
-5.07	-5.07\\
-5.06	-5.06\\
-5.05	-5.05\\
-5.04	-5.04\\
-5.03	-5.03\\
-5.02	-5.02\\
-5.01	-5.01\\
-5	-5\\
-4.99	-4.99\\
-4.98	-4.98\\
-4.97	-4.97\\
-4.96	-4.96\\
-4.95	-4.95\\
-4.94	-4.94\\
-4.93	-4.93\\
-4.92	-4.92\\
-4.91	-4.91\\
-4.9	-4.9\\
-4.89	-4.89\\
-4.88	-4.88\\
-4.87	-4.87\\
-4.86	-4.86\\
-4.85	-4.85\\
-4.84	-4.84\\
-4.83	-4.83\\
-4.82	-4.82\\
-4.81	-4.81\\
-4.8	-4.8\\
-4.79	-4.79\\
-4.78	-4.78\\
-4.77	-4.77\\
-4.76	-4.76\\
-4.75	-4.75\\
-4.74	-4.74\\
-4.73	-4.73\\
-4.72	-4.72\\
-4.71	-4.71\\
-4.7	-4.7\\
-4.69	-4.69\\
-4.68	-4.68\\
-4.67	-4.67\\
-4.66	-4.66\\
-4.65	-4.65\\
-4.64	-4.64\\
-4.63	-4.63\\
-4.62	-4.62\\
-4.61	-4.61\\
-4.6	-4.6\\
-4.59	-4.59\\
-4.58	-4.58\\
-4.57	-4.57\\
-4.56	-4.56\\
-4.55	-4.55\\
-4.54	-4.54\\
-4.53	-4.53\\
-4.52	-4.52\\
-4.51	-4.51\\
-4.5	-4.5\\
-4.49	-4.49\\
-4.48	-4.48\\
-4.47	-4.47\\
-4.46	-4.46\\
-4.45	-4.45\\
-4.44	-4.44\\
-4.43	-4.43\\
-4.42	-4.42\\
-4.41	-4.41\\
-4.4	-4.4\\
-4.39	-4.39\\
-4.38	-4.38\\
-4.37	-4.37\\
-4.36	-4.36\\
-4.35	-4.35\\
-4.34	-4.34\\
-4.33	-4.33\\
-4.32	-4.32\\
-4.31	-4.31\\
-4.3	-4.3\\
-4.29	-4.29\\
-4.28	-4.28\\
-4.27	-4.27\\
-4.26	-4.26\\
-4.25	-4.25\\
-4.24	-4.24\\
-4.23	-4.23\\
-4.22	-4.22\\
-4.21	-4.21\\
-4.2	-4.2\\
-4.19	-4.19\\
-4.18	-4.18\\
-4.17	-4.17\\
-4.16	-4.16\\
-4.15	-4.15\\
-4.14	-4.14\\
-4.13	-4.13\\
-4.12	-4.12\\
-4.11	-4.11\\
-4.1	-4.1\\
-4.09	-4.09\\
-4.08	-4.08\\
-4.07	-4.07\\
-4.06	-4.06\\
-4.05	-4.05\\
-4.04	-4.04\\
-4.03	-4.03\\
-4.02	-4.02\\
-4.01	-4.01\\
-4	-4\\
-3.99	-3.99\\
-3.98	-3.98\\
-3.97	-3.97\\
-3.96	-3.96\\
-3.95	-3.95\\
-3.94	-3.94\\
-3.93	-3.93\\
-3.92	-3.92\\
-3.91	-3.91\\
-3.9	-3.9\\
-3.89	-3.89\\
-3.88	-3.88\\
-3.87	-3.87\\
-3.86	-3.86\\
-3.85	-3.85\\
-3.84	-3.84\\
-3.83	-3.83\\
-3.82	-3.82\\
-3.81	-3.81\\
-3.8	-3.8\\
-3.79	-3.79\\
-3.78	-3.78\\
-3.77	-3.77\\
-3.76	-3.76\\
-3.75	-3.75\\
-3.74	-3.74\\
-3.73	-3.73\\
-3.72	-3.72\\
-3.71	-3.71\\
-3.7	-3.7\\
-3.69	-3.69\\
-3.68	-3.68\\
-3.67	-3.67\\
-3.66	-3.66\\
-3.65	-3.65\\
-3.64	-3.64\\
-3.63	-3.63\\
-3.62	-3.62\\
-3.61	-3.61\\
-3.6	-3.6\\
-3.59	-3.59\\
-3.58	-3.58\\
-3.57	-3.57\\
-3.56	-3.56\\
-3.55	-3.55\\
-3.54	-3.54\\
-3.53	-3.53\\
-3.52	-3.52\\
-3.51	-3.51\\
-3.5	-3.5\\
-3.49	-3.49\\
-3.48	-3.48\\
-3.47	-3.47\\
-3.46	-3.46\\
-3.45	-3.45\\
-3.44	-3.44\\
-3.43	-3.43\\
-3.42	-3.42\\
-3.41	-3.41\\
-3.4	-3.4\\
-3.39	-3.39\\
-3.38	-3.38\\
-3.37	-3.37\\
-3.36	-3.36\\
-3.35	-3.35\\
-3.34	-3.34\\
-3.33	-3.33\\
-3.32	-3.32\\
-3.31	-3.31\\
-3.3	-3.3\\
-3.29	-3.29\\
-3.28	-3.28\\
-3.27	-3.27\\
-3.26	-3.26\\
-3.25	-3.25\\
-3.24	-3.24\\
-3.23	-3.23\\
-3.22	-3.22\\
-3.21	-3.21\\
-3.2	-3.2\\
-3.19	-3.19\\
-3.18	-3.18\\
-3.17	-3.17\\
-3.16	-3.16\\
-3.15	-3.15\\
-3.14	-3.14\\
-3.13	-3.13\\
-3.12	-3.12\\
-3.11	-3.11\\
-3.1	-3.1\\
-3.09	-3.09\\
-3.08	-3.08\\
-3.07	-3.07\\
-3.06	-3.06\\
-3.05	-3.05\\
-3.04	-3.04\\
-3.03	-3.03\\
-3.02	-3.02\\
-3.01	-3.01\\
-3	-3\\
-2.99	-2.99\\
-2.98	-2.98\\
-2.97	-2.97\\
-2.96	-2.96\\
-2.95	-2.95\\
-2.94	-2.94\\
-2.93	-2.93\\
-2.92	-2.92\\
-2.91	-2.91\\
-2.9	-2.9\\
-2.89	-2.89\\
-2.88	-2.88\\
-2.87	-2.87\\
-2.86	-2.86\\
-2.85	-2.85\\
-2.84	-2.84\\
-2.83	-2.83\\
-2.82	-2.82\\
-2.81	-2.81\\
-2.8	-2.8\\
-2.79	-2.79\\
-2.78	-2.78\\
-2.77	-2.77\\
-2.76	-2.76\\
-2.75	-2.75\\
-2.74	-2.74\\
-2.73	-2.73\\
-2.72	-2.72\\
-2.71	-2.71\\
-2.7	-2.7\\
-2.69	-2.69\\
-2.68	-2.68\\
-2.67	-2.67\\
-2.66	-2.66\\
-2.65	-2.65\\
-2.64	-2.64\\
-2.63	-2.63\\
-2.62	-2.62\\
-2.61	-2.61\\
-2.6	-2.6\\
-2.59	-2.59\\
-2.58	-2.58\\
-2.57	-2.57\\
-2.56	-2.56\\
-2.55	-2.55\\
-2.54	-2.54\\
-2.53	-2.53\\
-2.52	-2.52\\
-2.51	-2.51\\
-2.5	-2.5\\
-2.49	-2.49\\
-2.48	-2.48\\
-2.47	-2.47\\
-2.46	-2.46\\
-2.45	-2.45\\
-2.44	-2.44\\
-2.43	-2.43\\
-2.42	-2.42\\
-2.41	-2.41\\
-2.4	-2.4\\
-2.39	-2.39\\
-2.38	-2.38\\
-2.37	-2.37\\
-2.36	-2.36\\
-2.35	-2.35\\
-2.34	-2.34\\
-2.33	-2.33\\
-2.32	-2.32\\
-2.31	-2.31\\
-2.3	-2.3\\
-2.29	-2.29\\
-2.28	-2.28\\
-2.27	-2.27\\
-2.26	-2.26\\
-2.25	-2.25\\
-2.24	-2.24\\
-2.23	-2.23\\
-2.22	-2.22\\
-2.21	-2.21\\
-2.2	-2.2\\
-2.19	-2.19\\
-2.18	-2.18\\
-2.17	-2.17\\
-2.16	-2.16\\
-2.15	-2.15\\
-2.14	-2.14\\
-2.13	-2.13\\
-2.12	-2.12\\
-2.11	-2.11\\
-2.1	-2.1\\
-2.09	-2.09\\
-2.08	-2.08\\
-2.07	-2.07\\
-2.06	-2.06\\
-2.05	-2.05\\
-2.04	-2.04\\
-2.03	-2.03\\
-2.02	-2.02\\
-2.01	-2.01\\
-2	-2\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.970000000000001	0\\
-0.959999999999999	0\\
-0.949999999999999	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.890000000000001	0\\
-0.879999999999999	0\\
-0.869999999999999	0\\
-0.859999999999999	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.810000000000001	0\\
-0.799999999999999	0\\
-0.789999999999999	0\\
-0.779999999999999	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.720000000000001	0\\
-0.709999999999999	0\\
-0.699999999999999	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.640000000000001	0\\
-0.629999999999999	0\\
-0.619999999999999	0\\
-0.609999999999999	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.560000000000001	0\\
-0.549999999999999	0\\
-0.539999999999999	0\\
-0.529999999999999	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.470000000000001	0\\
-0.459999999999999	0\\
-0.449999999999999	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.390000000000001	0\\
-0.379999999999999	0\\
-0.369999999999999	0\\
-0.359999999999999	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.310000000000001	0\\
-0.299999999999999	0\\
-0.289999999999999	0\\
-0.279999999999999	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.220000000000001	0\\
-0.209999999999999	0\\
-0.199999999999999	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.140000000000001	0\\
-0.129999999999999	0\\
-0.119999999999999	0\\
-0.109999999999999	0\\
-0.0999999999999996	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0700000000000003	0\\
-0.0600000000000005	0\\
-0.0499999999999989	0\\
-0.0399999999999991	0\\
-0.0299999999999994	0\\
-0.0199999999999996	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.0199999999999996	0\\
0.0299999999999994	0\\
0.0399999999999991	0\\
0.0499999999999989	0\\
0.0600000000000005	0\\
0.0700000000000003	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999996	0\\
0.109999999999999	0\\
0.119999999999999	0\\
0.129999999999999	0\\
0.140000000000001	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.199999999999999	0\\
0.209999999999999	0\\
0.220000000000001	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.279999999999999	0\\
0.289999999999999	0\\
0.299999999999999	0\\
0.310000000000001	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.359999999999999	0\\
0.369999999999999	0\\
0.379999999999999	0\\
0.390000000000001	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.449999999999999	0\\
0.459999999999999	0\\
0.470000000000001	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.529999999999999	0\\
0.539999999999999	0\\
0.549999999999999	0\\
0.560000000000001	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.609999999999999	0\\
0.619999999999999	0\\
0.629999999999999	0\\
0.640000000000001	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.699999999999999	0\\
0.709999999999999	0\\
0.720000000000001	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.779999999999999	0\\
0.789999999999999	0\\
0.799999999999999	0\\
0.810000000000001	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.859999999999999	0\\
0.869999999999999	0\\
0.879999999999999	0\\
0.890000000000001	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.949999999999999	0\\
0.959999999999999	0\\
0.970000000000001	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	2.01\\
2.02	2.02\\
2.03	2.03\\
2.04	2.04\\
2.05	2.05\\
2.06	2.06\\
2.07	2.07\\
2.08	2.08\\
2.09	2.09\\
2.1	2.1\\
2.11	2.11\\
2.12	2.12\\
2.13	2.13\\
2.14	2.14\\
2.15	2.15\\
2.16	2.16\\
2.17	2.17\\
2.18	2.18\\
2.19	2.19\\
2.2	2.2\\
2.21	2.21\\
2.22	2.22\\
2.23	2.23\\
2.24	2.24\\
2.25	2.25\\
2.26	2.26\\
2.27	2.27\\
2.28	2.28\\
2.29	2.29\\
2.3	2.3\\
2.31	2.31\\
2.32	2.32\\
2.33	2.33\\
2.34	2.34\\
2.35	2.35\\
2.36	2.36\\
2.37	2.37\\
2.38	2.38\\
2.39	2.39\\
2.4	2.4\\
2.41	2.41\\
2.42	2.42\\
2.43	2.43\\
2.44	2.44\\
2.45	2.45\\
2.46	2.46\\
2.47	2.47\\
2.48	2.48\\
2.49	2.49\\
2.5	2.5\\
2.51	2.51\\
2.52	2.52\\
2.53	2.53\\
2.54	2.54\\
2.55	2.55\\
2.56	2.56\\
2.57	2.57\\
2.58	2.58\\
2.59	2.59\\
2.6	2.6\\
2.61	2.61\\
2.62	2.62\\
2.63	2.63\\
2.64	2.64\\
2.65	2.65\\
2.66	2.66\\
2.67	2.67\\
2.68	2.68\\
2.69	2.69\\
2.7	2.7\\
2.71	2.71\\
2.72	2.72\\
2.73	2.73\\
2.74	2.74\\
2.75	2.75\\
2.76	2.76\\
2.77	2.77\\
2.78	2.78\\
2.79	2.79\\
2.8	2.8\\
2.81	2.81\\
2.82	2.82\\
2.83	2.83\\
2.84	2.84\\
2.85	2.85\\
2.86	2.86\\
2.87	2.87\\
2.88	2.88\\
2.89	2.89\\
2.9	2.9\\
2.91	2.91\\
2.92	2.92\\
2.93	2.93\\
2.94	2.94\\
2.95	2.95\\
2.96	2.96\\
2.97	2.97\\
2.98	2.98\\
2.99	2.99\\
3	3\\
3.01	3.01\\
3.02	3.02\\
3.03	3.03\\
3.04	3.04\\
3.05	3.05\\
3.06	3.06\\
3.07	3.07\\
3.08	3.08\\
3.09	3.09\\
3.1	3.1\\
3.11	3.11\\
3.12	3.12\\
3.13	3.13\\
3.14	3.14\\
3.15	3.15\\
3.16	3.16\\
3.17	3.17\\
3.18	3.18\\
3.19	3.19\\
3.2	3.2\\
3.21	3.21\\
3.22	3.22\\
3.23	3.23\\
3.24	3.24\\
3.25	3.25\\
3.26	3.26\\
3.27	3.27\\
3.28	3.28\\
3.29	3.29\\
3.3	3.3\\
3.31	3.31\\
3.32	3.32\\
3.33	3.33\\
3.34	3.34\\
3.35	3.35\\
3.36	3.36\\
3.37	3.37\\
3.38	3.38\\
3.39	3.39\\
3.4	3.4\\
3.41	3.41\\
3.42	3.42\\
3.43	3.43\\
3.44	3.44\\
3.45	3.45\\
3.46	3.46\\
3.47	3.47\\
3.48	3.48\\
3.49	3.49\\
3.5	3.5\\
3.51	3.51\\
3.52	3.52\\
3.53	3.53\\
3.54	3.54\\
3.55	3.55\\
3.56	3.56\\
3.57	3.57\\
3.58	3.58\\
3.59	3.59\\
3.6	3.6\\
3.61	3.61\\
3.62	3.62\\
3.63	3.63\\
3.64	3.64\\
3.65	3.65\\
3.66	3.66\\
3.67	3.67\\
3.68	3.68\\
3.69	3.69\\
3.7	3.7\\
3.71	3.71\\
3.72	3.72\\
3.73	3.73\\
3.74	3.74\\
3.75	3.75\\
3.76	3.76\\
3.77	3.77\\
3.78	3.78\\
3.79	3.79\\
3.8	3.8\\
3.81	3.81\\
3.82	3.82\\
3.83	3.83\\
3.84	3.84\\
3.85	3.85\\
3.86	3.86\\
3.87	3.87\\
3.88	3.88\\
3.89	3.89\\
3.9	3.9\\
3.91	3.91\\
3.92	3.92\\
3.93	3.93\\
3.94	3.94\\
3.95	3.95\\
3.96	3.96\\
3.97	3.97\\
3.98	3.98\\
3.99	3.99\\
4	4\\
4.01	4.01\\
4.02	4.02\\
4.03	4.03\\
4.04	4.04\\
4.05	4.05\\
4.06	4.06\\
4.07	4.07\\
4.08	4.08\\
4.09	4.09\\
4.1	4.1\\
4.11	4.11\\
4.12	4.12\\
4.13	4.13\\
4.14	4.14\\
4.15	4.15\\
4.16	4.16\\
4.17	4.17\\
4.18	4.18\\
4.19	4.19\\
4.2	4.2\\
4.21	4.21\\
4.22	4.22\\
4.23	4.23\\
4.24	4.24\\
4.25	4.25\\
4.26	4.26\\
4.27	4.27\\
4.28	4.28\\
4.29	4.29\\
4.3	4.3\\
4.31	4.31\\
4.32	4.32\\
4.33	4.33\\
4.34	4.34\\
4.35	4.35\\
4.36	4.36\\
4.37	4.37\\
4.38	4.38\\
4.39	4.39\\
4.4	4.4\\
4.41	4.41\\
4.42	4.42\\
4.43	4.43\\
4.44	4.44\\
4.45	4.45\\
4.46	4.46\\
4.47	4.47\\
4.48	4.48\\
4.49	4.49\\
4.5	4.5\\
4.51	4.51\\
4.52	4.52\\
4.53	4.53\\
4.54	4.54\\
4.55	4.55\\
4.56	4.56\\
4.57	4.57\\
4.58	4.58\\
4.59	4.59\\
4.6	4.6\\
4.61	4.61\\
4.62	4.62\\
4.63	4.63\\
4.64	4.64\\
4.65	4.65\\
4.66	4.66\\
4.67	4.67\\
4.68	4.68\\
4.69	4.69\\
4.7	4.7\\
4.71	4.71\\
4.72	4.72\\
4.73	4.73\\
4.74	4.74\\
4.75	4.75\\
4.76	4.76\\
4.77	4.77\\
4.78	4.78\\
4.79	4.79\\
4.8	4.8\\
4.81	4.81\\
4.82	4.82\\
4.83	4.83\\
4.84	4.84\\
4.85	4.85\\
4.86	4.86\\
4.87	4.87\\
4.88	4.88\\
4.89	4.89\\
4.9	4.9\\
4.91	4.91\\
4.92	4.92\\
4.93	4.93\\
4.94	4.94\\
4.95	4.95\\
4.96	4.96\\
4.97	4.97\\
4.98	4.98\\
4.99	4.99\\
5	5\\
5.01	5.01\\
5.02	5.02\\
5.03	5.03\\
5.04	5.04\\
5.05	5.05\\
5.06	5.06\\
5.07	5.07\\
5.08	5.08\\
5.09	5.09\\
5.1	5.1\\
5.11	5.11\\
5.12	5.12\\
5.13	5.13\\
5.14	5.14\\
5.15	5.15\\
5.16	5.16\\
5.17	5.17\\
5.18	5.18\\
5.19	5.19\\
5.2	5.2\\
5.21	5.21\\
5.22	5.22\\
5.23	5.23\\
5.24	5.24\\
5.25	5.25\\
5.26	5.26\\
5.27	5.27\\
5.28	5.28\\
5.29	5.29\\
5.3	5.3\\
5.31	5.31\\
5.32	5.32\\
5.33	5.33\\
5.34	5.34\\
5.35	5.35\\
5.36	5.36\\
5.37	5.37\\
5.38	5.38\\
5.39	5.39\\
5.4	5.4\\
5.41	5.41\\
5.42	5.42\\
5.43	5.43\\
5.44	5.44\\
5.45	5.45\\
5.46	5.46\\
5.47	5.47\\
5.48	5.48\\
5.49	5.49\\
5.5	5.5\\
5.51	5.51\\
5.52	5.52\\
5.53	5.53\\
5.54	5.54\\
5.55	5.55\\
5.56	5.56\\
5.57	5.57\\
5.58	5.58\\
5.59	5.59\\
5.6	5.6\\
5.61	5.61\\
5.62	5.62\\
5.63	5.63\\
5.64	5.64\\
5.65	5.65\\
5.66	5.66\\
5.67	5.67\\
5.68	5.68\\
5.69	5.69\\
5.7	5.7\\
5.71	5.71\\
5.72	5.72\\
5.73	5.73\\
5.74	5.74\\
5.75	5.75\\
5.76	5.76\\
5.77	5.77\\
5.78	5.78\\
5.79	5.79\\
5.8	5.8\\
5.81	5.81\\
5.82	5.82\\
5.83	5.83\\
5.84	5.84\\
5.85	5.85\\
5.86	5.86\\
5.87	5.87\\
5.88	5.88\\
5.89	5.89\\
5.9	5.9\\
5.91	5.91\\
5.92	5.92\\
5.93	5.93\\
5.94	5.94\\
5.95	5.95\\
5.96	5.96\\
5.97	5.97\\
5.98	5.98\\
5.99	5.99\\
6	6\\
6.01	6.01\\
6.02	6.02\\
6.03	6.03\\
6.04	6.04\\
6.05	6.05\\
6.06	6.06\\
6.07	6.07\\
6.08	6.08\\
6.09	6.09\\
6.1	6.1\\
6.11	6.11\\
6.12	6.12\\
6.13	6.13\\
6.14	6.14\\
6.15	6.15\\
6.16	6.16\\
6.17	6.17\\
6.18	6.18\\
6.19	6.19\\
6.2	6.2\\
6.21	6.21\\
6.22	6.22\\
6.23	6.23\\
6.24	6.24\\
6.25	6.25\\
6.26	6.26\\
6.27	6.27\\
6.28	6.28\\
6.29	6.29\\
6.3	6.3\\
6.31	6.31\\
6.32	6.32\\
6.33	6.33\\
6.34	6.34\\
6.35	6.35\\
6.36	6.36\\
6.37	6.37\\
6.38	6.38\\
6.39	6.39\\
6.4	6.4\\
6.41	6.41\\
6.42	6.42\\
6.43	6.43\\
6.44	6.44\\
6.45	6.45\\
6.46	6.46\\
6.47	6.47\\
6.48	6.48\\
6.49	6.49\\
6.5	6.5\\
6.51	6.51\\
6.52	6.52\\
6.53	6.53\\
6.54	6.54\\
6.55	6.55\\
6.56	6.56\\
6.57	6.57\\
6.58	6.58\\
6.59	6.59\\
6.6	6.6\\
6.61	6.61\\
6.62	6.62\\
6.63	6.63\\
6.64	6.64\\
6.65	6.65\\
6.66	6.66\\
6.67	6.67\\
6.68	6.68\\
6.69	6.69\\
6.7	6.7\\
6.71	6.71\\
6.72	6.72\\
6.73	6.73\\
6.74	6.74\\
6.75	6.75\\
6.76	6.76\\
6.77	6.77\\
6.78	6.78\\
6.79	6.79\\
6.8	6.8\\
6.81	6.81\\
6.82	6.82\\
6.83	6.83\\
6.84	6.84\\
6.85	6.85\\
6.86	6.86\\
6.87	6.87\\
6.88	6.88\\
6.89	6.89\\
6.9	6.9\\
6.91	6.91\\
6.92	6.92\\
6.93	6.93\\
6.94	6.94\\
6.95	6.95\\
6.96	6.96\\
6.97	6.97\\
6.98	6.98\\
6.99	6.99\\
7	7\\
7.01	7.01\\
7.02	7.02\\
7.03	7.03\\
7.04	7.04\\
7.05	7.05\\
7.06	7.06\\
7.07	7.07\\
7.08	7.08\\
7.09	7.09\\
7.1	7.1\\
7.11	7.11\\
7.12	7.12\\
7.13	7.13\\
7.14	7.14\\
7.15	7.15\\
7.16	7.16\\
7.17	7.17\\
7.18	7.18\\
7.19	7.19\\
7.2	7.2\\
7.21	7.21\\
7.22	7.22\\
7.23	7.23\\
7.24	7.24\\
7.25	7.25\\
7.26	7.26\\
7.27	7.27\\
7.28	7.28\\
7.29	7.29\\
7.3	7.3\\
7.31	7.31\\
7.32	7.32\\
7.33	7.33\\
7.34	7.34\\
7.35	7.35\\
7.36	7.36\\
7.37	7.37\\
7.38	7.38\\
7.39	7.39\\
7.4	7.4\\
7.41	7.41\\
7.42	7.42\\
7.43	7.43\\
7.44	7.44\\
7.45	7.45\\
7.46	7.46\\
7.47	7.47\\
7.48	7.48\\
7.49	7.49\\
7.5	7.5\\
7.51	7.51\\
7.52	7.52\\
7.53	7.53\\
7.54	7.54\\
7.55	7.55\\
7.56	7.56\\
7.57	7.57\\
7.58	7.58\\
7.59	7.59\\
7.6	7.6\\
7.61	7.61\\
7.62	7.62\\
7.63	7.63\\
7.64	7.64\\
7.65	7.65\\
7.66	7.66\\
7.67	7.67\\
7.68	7.68\\
7.69	7.69\\
7.7	7.7\\
7.71	7.71\\
7.72	7.72\\
7.73	7.73\\
7.74	7.74\\
7.75	7.75\\
7.76	7.76\\
7.77	7.77\\
7.78	7.78\\
7.79	7.79\\
7.8	7.8\\
7.81	7.81\\
7.82	7.82\\
7.83	7.83\\
7.84	7.84\\
7.85	7.85\\
7.86	7.86\\
7.87	7.87\\
7.88	7.88\\
7.89	7.89\\
7.9	7.9\\
7.91	7.91\\
7.92	7.92\\
7.93	7.93\\
7.94	7.94\\
7.95	7.95\\
7.96	7.96\\
7.97	7.97\\
7.98	7.98\\
7.99	7.99\\
8	8\\
8.01	8.01\\
8.02	8.02\\
8.03	8.03\\
8.04	8.04\\
8.05	8.05\\
8.06	8.06\\
8.07	8.07\\
8.08	8.08\\
8.09	8.09\\
8.1	8.1\\
8.11	8.11\\
8.12	8.12\\
8.13	8.13\\
8.14	8.14\\
8.15	8.15\\
8.16	8.16\\
8.17	8.17\\
8.18	8.18\\
8.19	8.19\\
8.2	8.2\\
8.21	8.21\\
8.22	8.22\\
8.23	8.23\\
8.24	8.24\\
8.25	8.25\\
8.26	8.26\\
8.27	8.27\\
8.28	8.28\\
8.29	8.29\\
8.3	8.3\\
8.31	8.31\\
8.32	8.32\\
8.33	8.33\\
8.34	8.34\\
8.35	8.35\\
8.36	8.36\\
8.37	8.37\\
8.38	8.38\\
8.39	8.39\\
8.4	8.4\\
8.41	8.41\\
8.42	8.42\\
8.43	8.43\\
8.44	8.44\\
8.45	8.45\\
8.46	8.46\\
8.47	8.47\\
8.48	8.48\\
8.49	8.49\\
8.5	8.5\\
8.51	8.51\\
8.52	8.52\\
8.53	8.53\\
8.54	8.54\\
8.55	8.55\\
8.56	8.56\\
8.57	8.57\\
8.58	8.58\\
8.59	8.59\\
8.6	8.6\\
8.61	8.61\\
8.62	8.62\\
8.63	8.63\\
8.64	8.64\\
8.65	8.65\\
8.66	8.66\\
8.67	8.67\\
8.68	8.68\\
8.69	8.69\\
8.7	8.7\\
8.71	8.71\\
8.72	8.72\\
8.73	8.73\\
8.74	8.74\\
8.75	8.75\\
8.76	8.76\\
8.77	8.77\\
8.78	8.78\\
8.79	8.79\\
8.8	8.8\\
8.81	8.81\\
8.82	8.82\\
8.83	8.83\\
8.84	8.84\\
8.85	8.85\\
8.86	8.86\\
8.87	8.87\\
8.88	8.88\\
8.89	8.89\\
8.9	8.9\\
8.91	8.91\\
8.92	8.92\\
8.93	8.93\\
8.94	8.94\\
8.95	8.95\\
8.96	8.96\\
8.97	8.97\\
8.98	8.98\\
8.99	8.99\\
9	9\\
9.01	9.01\\
9.02	9.02\\
9.03	9.03\\
9.04	9.04\\
9.05	9.05\\
9.06	9.06\\
9.07	9.07\\
9.08	9.08\\
9.09	9.09\\
9.1	9.1\\
9.11	9.11\\
9.12	9.12\\
9.13	9.13\\
9.14	9.14\\
9.15	9.15\\
9.16	9.16\\
9.17	9.17\\
9.18	9.18\\
9.19	9.19\\
9.2	9.2\\
9.21	9.21\\
9.22	9.22\\
9.23	9.23\\
9.24	9.24\\
9.25	9.25\\
9.26	9.26\\
9.27	9.27\\
9.28	9.28\\
9.29	9.29\\
9.3	9.3\\
9.31	9.31\\
9.32	9.32\\
9.33	9.33\\
9.34	9.34\\
9.35	9.35\\
9.36	9.36\\
9.37	9.37\\
9.38	9.38\\
9.39	9.39\\
9.4	9.4\\
9.41	9.41\\
9.42	9.42\\
9.43	9.43\\
9.44	9.44\\
9.45	9.45\\
9.46	9.46\\
9.47	9.47\\
9.48	9.48\\
9.49	9.49\\
9.5	9.5\\
9.51	9.51\\
9.52	9.52\\
9.53	9.53\\
9.54	9.54\\
9.55	9.55\\
9.56	9.56\\
9.57	9.57\\
9.58	9.58\\
9.59	9.59\\
9.6	9.6\\
9.61	9.61\\
9.62	9.62\\
9.63	9.63\\
9.64	9.64\\
9.65	9.65\\
9.66	9.66\\
9.67	9.67\\
9.68	9.68\\
9.69	9.69\\
9.7	9.7\\
9.71	9.71\\
9.72	9.72\\
9.73	9.73\\
9.74	9.74\\
9.75	9.75\\
9.76	9.76\\
9.77	9.77\\
9.78	9.78\\
9.79	9.79\\
9.8	9.8\\
9.81	9.81\\
9.82	9.82\\
9.83	9.83\\
9.84	9.84\\
9.85	9.85\\
9.86	9.86\\
9.87	9.87\\
9.88	9.88\\
9.89	9.89\\
9.9	9.9\\
9.91	9.91\\
9.92	9.92\\
9.93	9.93\\
9.94	9.94\\
9.95	9.95\\
9.96	9.96\\
9.97	9.97\\
9.98	9.98\\
9.99	9.99\\
10	10\\
};
\addlegendentry{$\H_\beta(z)$ - Hard};

\addplot [color=red,solid,line width=1]
  table[row sep=crcr]{%
-10	-8\\
-9.99	-7.99\\
-9.98	-7.98\\
-9.97	-7.97\\
-9.96	-7.96\\
-9.95	-7.95\\
-9.94	-7.94\\
-9.93	-7.93\\
-9.92	-7.92\\
-9.91	-7.91\\
-9.9	-7.9\\
-9.89	-7.89\\
-9.88	-7.88\\
-9.87	-7.87\\
-9.86	-7.86\\
-9.85	-7.85\\
-9.84	-7.84\\
-9.83	-7.83\\
-9.82	-7.82\\
-9.81	-7.81\\
-9.8	-7.8\\
-9.79	-7.79\\
-9.78	-7.78\\
-9.77	-7.77\\
-9.76	-7.76\\
-9.75	-7.75\\
-9.74	-7.74\\
-9.73	-7.73\\
-9.72	-7.72\\
-9.71	-7.71\\
-9.7	-7.7\\
-9.69	-7.69\\
-9.68	-7.68\\
-9.67	-7.67\\
-9.66	-7.66\\
-9.65	-7.65\\
-9.64	-7.64\\
-9.63	-7.63\\
-9.62	-7.62\\
-9.61	-7.61\\
-9.6	-7.6\\
-9.59	-7.59\\
-9.58	-7.58\\
-9.57	-7.57\\
-9.56	-7.56\\
-9.55	-7.55\\
-9.54	-7.54\\
-9.53	-7.53\\
-9.52	-7.52\\
-9.51	-7.51\\
-9.5	-7.5\\
-9.49	-7.49\\
-9.48	-7.48\\
-9.47	-7.47\\
-9.46	-7.46\\
-9.45	-7.45\\
-9.44	-7.44\\
-9.43	-7.43\\
-9.42	-7.42\\
-9.41	-7.41\\
-9.4	-7.4\\
-9.39	-7.39\\
-9.38	-7.38\\
-9.37	-7.37\\
-9.36	-7.36\\
-9.35	-7.35\\
-9.34	-7.34\\
-9.33	-7.33\\
-9.32	-7.32\\
-9.31	-7.31\\
-9.3	-7.3\\
-9.29	-7.29\\
-9.28	-7.28\\
-9.27	-7.27\\
-9.26	-7.26\\
-9.25	-7.25\\
-9.24	-7.24\\
-9.23	-7.23\\
-9.22	-7.22\\
-9.21	-7.21\\
-9.2	-7.2\\
-9.19	-7.19\\
-9.18	-7.18\\
-9.17	-7.17\\
-9.16	-7.16\\
-9.15	-7.15\\
-9.14	-7.14\\
-9.13	-7.13\\
-9.12	-7.12\\
-9.11	-7.11\\
-9.1	-7.1\\
-9.09	-7.09\\
-9.08	-7.08\\
-9.07	-7.07\\
-9.06	-7.06\\
-9.05	-7.05\\
-9.04	-7.04\\
-9.03	-7.03\\
-9.02	-7.02\\
-9.01	-7.01\\
-9	-7\\
-8.99	-6.99\\
-8.98	-6.98\\
-8.97	-6.97\\
-8.96	-6.96\\
-8.95	-6.95\\
-8.94	-6.94\\
-8.93	-6.93\\
-8.92	-6.92\\
-8.91	-6.91\\
-8.9	-6.9\\
-8.89	-6.89\\
-8.88	-6.88\\
-8.87	-6.87\\
-8.86	-6.86\\
-8.85	-6.85\\
-8.84	-6.84\\
-8.83	-6.83\\
-8.82	-6.82\\
-8.81	-6.81\\
-8.8	-6.8\\
-8.79	-6.79\\
-8.78	-6.78\\
-8.77	-6.77\\
-8.76	-6.76\\
-8.75	-6.75\\
-8.74	-6.74\\
-8.73	-6.73\\
-8.72	-6.72\\
-8.71	-6.71\\
-8.7	-6.7\\
-8.69	-6.69\\
-8.68	-6.68\\
-8.67	-6.67\\
-8.66	-6.66\\
-8.65	-6.65\\
-8.64	-6.64\\
-8.63	-6.63\\
-8.62	-6.62\\
-8.61	-6.61\\
-8.6	-6.6\\
-8.59	-6.59\\
-8.58	-6.58\\
-8.57	-6.57\\
-8.56	-6.56\\
-8.55	-6.55\\
-8.54	-6.54\\
-8.53	-6.53\\
-8.52	-6.52\\
-8.51	-6.51\\
-8.5	-6.5\\
-8.49	-6.49\\
-8.48	-6.48\\
-8.47	-6.47\\
-8.46	-6.46\\
-8.45	-6.45\\
-8.44	-6.44\\
-8.43	-6.43\\
-8.42	-6.42\\
-8.41	-6.41\\
-8.4	-6.4\\
-8.39	-6.39\\
-8.38	-6.38\\
-8.37	-6.37\\
-8.36	-6.36\\
-8.35	-6.35\\
-8.34	-6.34\\
-8.33	-6.33\\
-8.32	-6.32\\
-8.31	-6.31\\
-8.3	-6.3\\
-8.29	-6.29\\
-8.28	-6.28\\
-8.27	-6.27\\
-8.26	-6.26\\
-8.25	-6.25\\
-8.24	-6.24\\
-8.23	-6.23\\
-8.22	-6.22\\
-8.21	-6.21\\
-8.2	-6.2\\
-8.19	-6.19\\
-8.18	-6.18\\
-8.17	-6.17\\
-8.16	-6.16\\
-8.15	-6.15\\
-8.14	-6.14\\
-8.13	-6.13\\
-8.12	-6.12\\
-8.11	-6.11\\
-8.1	-6.1\\
-8.09	-6.09\\
-8.08	-6.08\\
-8.07	-6.07\\
-8.06	-6.06\\
-8.05	-6.05\\
-8.04	-6.04\\
-8.03	-6.03\\
-8.02	-6.02\\
-8.01	-6.01\\
-8	-6\\
-7.99	-5.99\\
-7.98	-5.98\\
-7.97	-5.97\\
-7.96	-5.96\\
-7.95	-5.95\\
-7.94	-5.94\\
-7.93	-5.93\\
-7.92	-5.92\\
-7.91	-5.91\\
-7.9	-5.9\\
-7.89	-5.89\\
-7.88	-5.88\\
-7.87	-5.87\\
-7.86	-5.86\\
-7.85	-5.85\\
-7.84	-5.84\\
-7.83	-5.83\\
-7.82	-5.82\\
-7.81	-5.81\\
-7.8	-5.8\\
-7.79	-5.79\\
-7.78	-5.78\\
-7.77	-5.77\\
-7.76	-5.76\\
-7.75	-5.75\\
-7.74	-5.74\\
-7.73	-5.73\\
-7.72	-5.72\\
-7.71	-5.71\\
-7.7	-5.7\\
-7.69	-5.69\\
-7.68	-5.68\\
-7.67	-5.67\\
-7.66	-5.66\\
-7.65	-5.65\\
-7.64	-5.64\\
-7.63	-5.63\\
-7.62	-5.62\\
-7.61	-5.61\\
-7.6	-5.6\\
-7.59	-5.59\\
-7.58	-5.58\\
-7.57	-5.57\\
-7.56	-5.56\\
-7.55	-5.55\\
-7.54	-5.54\\
-7.53	-5.53\\
-7.52	-5.52\\
-7.51	-5.51\\
-7.5	-5.5\\
-7.49	-5.49\\
-7.48	-5.48\\
-7.47	-5.47\\
-7.46	-5.46\\
-7.45	-5.45\\
-7.44	-5.44\\
-7.43	-5.43\\
-7.42	-5.42\\
-7.41	-5.41\\
-7.4	-5.4\\
-7.39	-5.39\\
-7.38	-5.38\\
-7.37	-5.37\\
-7.36	-5.36\\
-7.35	-5.35\\
-7.34	-5.34\\
-7.33	-5.33\\
-7.32	-5.32\\
-7.31	-5.31\\
-7.3	-5.3\\
-7.29	-5.29\\
-7.28	-5.28\\
-7.27	-5.27\\
-7.26	-5.26\\
-7.25	-5.25\\
-7.24	-5.24\\
-7.23	-5.23\\
-7.22	-5.22\\
-7.21	-5.21\\
-7.2	-5.2\\
-7.19	-5.19\\
-7.18	-5.18\\
-7.17	-5.17\\
-7.16	-5.16\\
-7.15	-5.15\\
-7.14	-5.14\\
-7.13	-5.13\\
-7.12	-5.12\\
-7.11	-5.11\\
-7.1	-5.1\\
-7.09	-5.09\\
-7.08	-5.08\\
-7.07	-5.07\\
-7.06	-5.06\\
-7.05	-5.05\\
-7.04	-5.04\\
-7.03	-5.03\\
-7.02	-5.02\\
-7.01	-5.01\\
-7	-5\\
-6.99	-4.99\\
-6.98	-4.98\\
-6.97	-4.97\\
-6.96	-4.96\\
-6.95	-4.95\\
-6.94	-4.94\\
-6.93	-4.93\\
-6.92	-4.92\\
-6.91	-4.91\\
-6.9	-4.9\\
-6.89	-4.89\\
-6.88	-4.88\\
-6.87	-4.87\\
-6.86	-4.86\\
-6.85	-4.85\\
-6.84	-4.84\\
-6.83	-4.83\\
-6.82	-4.82\\
-6.81	-4.81\\
-6.8	-4.8\\
-6.79	-4.79\\
-6.78	-4.78\\
-6.77	-4.77\\
-6.76	-4.76\\
-6.75	-4.75\\
-6.74	-4.74\\
-6.73	-4.73\\
-6.72	-4.72\\
-6.71	-4.71\\
-6.7	-4.7\\
-6.69	-4.69\\
-6.68	-4.68\\
-6.67	-4.67\\
-6.66	-4.66\\
-6.65	-4.65\\
-6.64	-4.64\\
-6.63	-4.63\\
-6.62	-4.62\\
-6.61	-4.61\\
-6.6	-4.6\\
-6.59	-4.59\\
-6.58	-4.58\\
-6.57	-4.57\\
-6.56	-4.56\\
-6.55	-4.55\\
-6.54	-4.54\\
-6.53	-4.53\\
-6.52	-4.52\\
-6.51	-4.51\\
-6.5	-4.5\\
-6.49	-4.49\\
-6.48	-4.48\\
-6.47	-4.47\\
-6.46	-4.46\\
-6.45	-4.45\\
-6.44	-4.44\\
-6.43	-4.43\\
-6.42	-4.42\\
-6.41	-4.41\\
-6.4	-4.4\\
-6.39	-4.39\\
-6.38	-4.38\\
-6.37	-4.37\\
-6.36	-4.36\\
-6.35	-4.35\\
-6.34	-4.34\\
-6.33	-4.33\\
-6.32	-4.32\\
-6.31	-4.31\\
-6.3	-4.3\\
-6.29	-4.29\\
-6.28	-4.28\\
-6.27	-4.27\\
-6.26	-4.26\\
-6.25	-4.25\\
-6.24	-4.24\\
-6.23	-4.23\\
-6.22	-4.22\\
-6.21	-4.21\\
-6.2	-4.2\\
-6.19	-4.19\\
-6.18	-4.18\\
-6.17	-4.17\\
-6.16	-4.16\\
-6.15	-4.15\\
-6.14	-4.14\\
-6.13	-4.13\\
-6.12	-4.12\\
-6.11	-4.11\\
-6.1	-4.1\\
-6.09	-4.09\\
-6.08	-4.08\\
-6.07	-4.07\\
-6.06	-4.06\\
-6.05	-4.05\\
-6.04	-4.04\\
-6.03	-4.03\\
-6.02	-4.02\\
-6.01	-4.01\\
-6	-4\\
-5.99	-3.99\\
-5.98	-3.98\\
-5.97	-3.97\\
-5.96	-3.96\\
-5.95	-3.95\\
-5.94	-3.94\\
-5.93	-3.93\\
-5.92	-3.92\\
-5.91	-3.91\\
-5.9	-3.9\\
-5.89	-3.89\\
-5.88	-3.88\\
-5.87	-3.87\\
-5.86	-3.86\\
-5.85	-3.85\\
-5.84	-3.84\\
-5.83	-3.83\\
-5.82	-3.82\\
-5.81	-3.81\\
-5.8	-3.8\\
-5.79	-3.79\\
-5.78	-3.78\\
-5.77	-3.77\\
-5.76	-3.76\\
-5.75	-3.75\\
-5.74	-3.74\\
-5.73	-3.73\\
-5.72	-3.72\\
-5.71	-3.71\\
-5.7	-3.7\\
-5.69	-3.69\\
-5.68	-3.68\\
-5.67	-3.67\\
-5.66	-3.66\\
-5.65	-3.65\\
-5.64	-3.64\\
-5.63	-3.63\\
-5.62	-3.62\\
-5.61	-3.61\\
-5.6	-3.6\\
-5.59	-3.59\\
-5.58	-3.58\\
-5.57	-3.57\\
-5.56	-3.56\\
-5.55	-3.55\\
-5.54	-3.54\\
-5.53	-3.53\\
-5.52	-3.52\\
-5.51	-3.51\\
-5.5	-3.5\\
-5.49	-3.49\\
-5.48	-3.48\\
-5.47	-3.47\\
-5.46	-3.46\\
-5.45	-3.45\\
-5.44	-3.44\\
-5.43	-3.43\\
-5.42	-3.42\\
-5.41	-3.41\\
-5.4	-3.4\\
-5.39	-3.39\\
-5.38	-3.38\\
-5.37	-3.37\\
-5.36	-3.36\\
-5.35	-3.35\\
-5.34	-3.34\\
-5.33	-3.33\\
-5.32	-3.32\\
-5.31	-3.31\\
-5.3	-3.3\\
-5.29	-3.29\\
-5.28	-3.28\\
-5.27	-3.27\\
-5.26	-3.26\\
-5.25	-3.25\\
-5.24	-3.24\\
-5.23	-3.23\\
-5.22	-3.22\\
-5.21	-3.21\\
-5.2	-3.2\\
-5.19	-3.19\\
-5.18	-3.18\\
-5.17	-3.17\\
-5.16	-3.16\\
-5.15	-3.15\\
-5.14	-3.14\\
-5.13	-3.13\\
-5.12	-3.12\\
-5.11	-3.11\\
-5.1	-3.1\\
-5.09	-3.09\\
-5.08	-3.08\\
-5.07	-3.07\\
-5.06	-3.06\\
-5.05	-3.05\\
-5.04	-3.04\\
-5.03	-3.03\\
-5.02	-3.02\\
-5.01	-3.01\\
-5	-3\\
-4.99	-2.99\\
-4.98	-2.98\\
-4.97	-2.97\\
-4.96	-2.96\\
-4.95	-2.95\\
-4.94	-2.94\\
-4.93	-2.93\\
-4.92	-2.92\\
-4.91	-2.91\\
-4.9	-2.9\\
-4.89	-2.89\\
-4.88	-2.88\\
-4.87	-2.87\\
-4.86	-2.86\\
-4.85	-2.85\\
-4.84	-2.84\\
-4.83	-2.83\\
-4.82	-2.82\\
-4.81	-2.81\\
-4.8	-2.8\\
-4.79	-2.79\\
-4.78	-2.78\\
-4.77	-2.77\\
-4.76	-2.76\\
-4.75	-2.75\\
-4.74	-2.74\\
-4.73	-2.73\\
-4.72	-2.72\\
-4.71	-2.71\\
-4.7	-2.7\\
-4.69	-2.69\\
-4.68	-2.68\\
-4.67	-2.67\\
-4.66	-2.66\\
-4.65	-2.65\\
-4.64	-2.64\\
-4.63	-2.63\\
-4.62	-2.62\\
-4.61	-2.61\\
-4.6	-2.6\\
-4.59	-2.59\\
-4.58	-2.58\\
-4.57	-2.57\\
-4.56	-2.56\\
-4.55	-2.55\\
-4.54	-2.54\\
-4.53	-2.53\\
-4.52	-2.52\\
-4.51	-2.51\\
-4.5	-2.5\\
-4.49	-2.49\\
-4.48	-2.48\\
-4.47	-2.47\\
-4.46	-2.46\\
-4.45	-2.45\\
-4.44	-2.44\\
-4.43	-2.43\\
-4.42	-2.42\\
-4.41	-2.41\\
-4.4	-2.4\\
-4.39	-2.39\\
-4.38	-2.38\\
-4.37	-2.37\\
-4.36	-2.36\\
-4.35	-2.35\\
-4.34	-2.34\\
-4.33	-2.33\\
-4.32	-2.32\\
-4.31	-2.31\\
-4.3	-2.3\\
-4.29	-2.29\\
-4.28	-2.28\\
-4.27	-2.27\\
-4.26	-2.26\\
-4.25	-2.25\\
-4.24	-2.24\\
-4.23	-2.23\\
-4.22	-2.22\\
-4.21	-2.21\\
-4.2	-2.2\\
-4.19	-2.19\\
-4.18	-2.18\\
-4.17	-2.17\\
-4.16	-2.16\\
-4.15	-2.15\\
-4.14	-2.14\\
-4.13	-2.13\\
-4.12	-2.12\\
-4.11	-2.11\\
-4.1	-2.1\\
-4.09	-2.09\\
-4.08	-2.08\\
-4.07	-2.07\\
-4.06	-2.06\\
-4.05	-2.05\\
-4.04	-2.04\\
-4.03	-2.03\\
-4.02	-2.02\\
-4.01	-2.01\\
-4	-2\\
-3.99	-1.99\\
-3.98	-1.98\\
-3.97	-1.97\\
-3.96	-1.96\\
-3.95	-1.95\\
-3.94	-1.94\\
-3.93	-1.93\\
-3.92	-1.92\\
-3.91	-1.91\\
-3.9	-1.9\\
-3.89	-1.89\\
-3.88	-1.88\\
-3.87	-1.87\\
-3.86	-1.86\\
-3.85	-1.85\\
-3.84	-1.84\\
-3.83	-1.83\\
-3.82	-1.82\\
-3.81	-1.81\\
-3.8	-1.8\\
-3.79	-1.79\\
-3.78	-1.78\\
-3.77	-1.77\\
-3.76	-1.76\\
-3.75	-1.75\\
-3.74	-1.74\\
-3.73	-1.73\\
-3.72	-1.72\\
-3.71	-1.71\\
-3.7	-1.7\\
-3.69	-1.69\\
-3.68	-1.68\\
-3.67	-1.67\\
-3.66	-1.66\\
-3.65	-1.65\\
-3.64	-1.64\\
-3.63	-1.63\\
-3.62	-1.62\\
-3.61	-1.61\\
-3.6	-1.6\\
-3.59	-1.59\\
-3.58	-1.58\\
-3.57	-1.57\\
-3.56	-1.56\\
-3.55	-1.55\\
-3.54	-1.54\\
-3.53	-1.53\\
-3.52	-1.52\\
-3.51	-1.51\\
-3.5	-1.5\\
-3.49	-1.49\\
-3.48	-1.48\\
-3.47	-1.47\\
-3.46	-1.46\\
-3.45	-1.45\\
-3.44	-1.44\\
-3.43	-1.43\\
-3.42	-1.42\\
-3.41	-1.41\\
-3.4	-1.4\\
-3.39	-1.39\\
-3.38	-1.38\\
-3.37	-1.37\\
-3.36	-1.36\\
-3.35	-1.35\\
-3.34	-1.34\\
-3.33	-1.33\\
-3.32	-1.32\\
-3.31	-1.31\\
-3.3	-1.3\\
-3.29	-1.29\\
-3.28	-1.28\\
-3.27	-1.27\\
-3.26	-1.26\\
-3.25	-1.25\\
-3.24	-1.24\\
-3.23	-1.23\\
-3.22	-1.22\\
-3.21	-1.21\\
-3.2	-1.2\\
-3.19	-1.19\\
-3.18	-1.18\\
-3.17	-1.17\\
-3.16	-1.16\\
-3.15	-1.15\\
-3.14	-1.14\\
-3.13	-1.13\\
-3.12	-1.12\\
-3.11	-1.11\\
-3.1	-1.1\\
-3.09	-1.09\\
-3.08	-1.08\\
-3.07	-1.07\\
-3.06	-1.06\\
-3.05	-1.05\\
-3.04	-1.04\\
-3.03	-1.03\\
-3.02	-1.02\\
-3.01	-1.01\\
-3	-1\\
-2.99	-0.99\\
-2.98	-0.98\\
-2.97	-0.970000000000001\\
-2.96	-0.959999999999999\\
-2.95	-0.949999999999999\\
-2.94	-0.94\\
-2.93	-0.93\\
-2.92	-0.92\\
-2.91	-0.91\\
-2.9	-0.9\\
-2.89	-0.890000000000001\\
-2.88	-0.879999999999999\\
-2.87	-0.869999999999999\\
-2.86	-0.859999999999999\\
-2.85	-0.85\\
-2.84	-0.84\\
-2.83	-0.83\\
-2.82	-0.82\\
-2.81	-0.810000000000001\\
-2.8	-0.799999999999999\\
-2.79	-0.789999999999999\\
-2.78	-0.779999999999999\\
-2.77	-0.77\\
-2.76	-0.76\\
-2.75	-0.75\\
-2.74	-0.74\\
-2.73	-0.73\\
-2.72	-0.720000000000001\\
-2.71	-0.709999999999999\\
-2.7	-0.699999999999999\\
-2.69	-0.69\\
-2.68	-0.68\\
-2.67	-0.67\\
-2.66	-0.66\\
-2.65	-0.65\\
-2.64	-0.640000000000001\\
-2.63	-0.629999999999999\\
-2.62	-0.619999999999999\\
-2.61	-0.609999999999999\\
-2.6	-0.6\\
-2.59	-0.59\\
-2.58	-0.58\\
-2.57	-0.57\\
-2.56	-0.560000000000001\\
-2.55	-0.549999999999999\\
-2.54	-0.539999999999999\\
-2.53	-0.529999999999999\\
-2.52	-0.52\\
-2.51	-0.51\\
-2.5	-0.5\\
-2.49	-0.49\\
-2.48	-0.48\\
-2.47	-0.470000000000001\\
-2.46	-0.459999999999999\\
-2.45	-0.449999999999999\\
-2.44	-0.44\\
-2.43	-0.43\\
-2.42	-0.42\\
-2.41	-0.41\\
-2.4	-0.4\\
-2.39	-0.390000000000001\\
-2.38	-0.379999999999999\\
-2.37	-0.369999999999999\\
-2.36	-0.359999999999999\\
-2.35	-0.35\\
-2.34	-0.34\\
-2.33	-0.33\\
-2.32	-0.32\\
-2.31	-0.310000000000001\\
-2.3	-0.299999999999999\\
-2.29	-0.289999999999999\\
-2.28	-0.279999999999999\\
-2.27	-0.27\\
-2.26	-0.26\\
-2.25	-0.25\\
-2.24	-0.24\\
-2.23	-0.23\\
-2.22	-0.220000000000001\\
-2.21	-0.209999999999999\\
-2.2	-0.199999999999999\\
-2.19	-0.19\\
-2.18	-0.18\\
-2.17	-0.17\\
-2.16	-0.16\\
-2.15	-0.15\\
-2.14	-0.140000000000001\\
-2.13	-0.129999999999999\\
-2.12	-0.119999999999999\\
-2.11	-0.109999999999999\\
-2.1	-0.0999999999999996\\
-2.09	-0.0899999999999999\\
-2.08	-0.0800000000000001\\
-2.07	-0.0700000000000003\\
-2.06	-0.0600000000000005\\
-2.05	-0.0499999999999989\\
-2.04	-0.0399999999999991\\
-2.03	-0.0299999999999994\\
-2.02	-0.0199999999999996\\
-2.01	-0.00999999999999979\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.970000000000001	0\\
-0.959999999999999	0\\
-0.949999999999999	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.890000000000001	0\\
-0.879999999999999	0\\
-0.869999999999999	0\\
-0.859999999999999	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.810000000000001	0\\
-0.799999999999999	0\\
-0.789999999999999	0\\
-0.779999999999999	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.720000000000001	0\\
-0.709999999999999	0\\
-0.699999999999999	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.640000000000001	0\\
-0.629999999999999	0\\
-0.619999999999999	0\\
-0.609999999999999	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.560000000000001	0\\
-0.549999999999999	0\\
-0.539999999999999	0\\
-0.529999999999999	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.470000000000001	0\\
-0.459999999999999	0\\
-0.449999999999999	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.390000000000001	0\\
-0.379999999999999	0\\
-0.369999999999999	0\\
-0.359999999999999	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.310000000000001	0\\
-0.299999999999999	0\\
-0.289999999999999	0\\
-0.279999999999999	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.220000000000001	0\\
-0.209999999999999	0\\
-0.199999999999999	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.140000000000001	0\\
-0.129999999999999	0\\
-0.119999999999999	0\\
-0.109999999999999	0\\
-0.0999999999999996	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0700000000000003	0\\
-0.0600000000000005	0\\
-0.0499999999999989	0\\
-0.0399999999999991	0\\
-0.0299999999999994	0\\
-0.0199999999999996	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.0199999999999996	0\\
0.0299999999999994	0\\
0.0399999999999991	0\\
0.0499999999999989	0\\
0.0600000000000005	0\\
0.0700000000000003	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999996	0\\
0.109999999999999	0\\
0.119999999999999	0\\
0.129999999999999	0\\
0.140000000000001	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.199999999999999	0\\
0.209999999999999	0\\
0.220000000000001	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.279999999999999	0\\
0.289999999999999	0\\
0.299999999999999	0\\
0.310000000000001	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.359999999999999	0\\
0.369999999999999	0\\
0.379999999999999	0\\
0.390000000000001	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.449999999999999	0\\
0.459999999999999	0\\
0.470000000000001	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.529999999999999	0\\
0.539999999999999	0\\
0.549999999999999	0\\
0.560000000000001	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.609999999999999	0\\
0.619999999999999	0\\
0.629999999999999	0\\
0.640000000000001	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.699999999999999	0\\
0.709999999999999	0\\
0.720000000000001	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.779999999999999	0\\
0.789999999999999	0\\
0.799999999999999	0\\
0.810000000000001	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.859999999999999	0\\
0.869999999999999	0\\
0.879999999999999	0\\
0.890000000000001	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.949999999999999	0\\
0.959999999999999	0\\
0.970000000000001	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0.00999999999999979\\
2.02	0.0199999999999996\\
2.03	0.0299999999999994\\
2.04	0.0399999999999991\\
2.05	0.0499999999999989\\
2.06	0.0600000000000005\\
2.07	0.0700000000000003\\
2.08	0.0800000000000001\\
2.09	0.0899999999999999\\
2.1	0.0999999999999996\\
2.11	0.109999999999999\\
2.12	0.119999999999999\\
2.13	0.129999999999999\\
2.14	0.140000000000001\\
2.15	0.15\\
2.16	0.16\\
2.17	0.17\\
2.18	0.18\\
2.19	0.19\\
2.2	0.199999999999999\\
2.21	0.209999999999999\\
2.22	0.220000000000001\\
2.23	0.23\\
2.24	0.24\\
2.25	0.25\\
2.26	0.26\\
2.27	0.27\\
2.28	0.279999999999999\\
2.29	0.289999999999999\\
2.3	0.299999999999999\\
2.31	0.310000000000001\\
2.32	0.32\\
2.33	0.33\\
2.34	0.34\\
2.35	0.35\\
2.36	0.359999999999999\\
2.37	0.369999999999999\\
2.38	0.379999999999999\\
2.39	0.390000000000001\\
2.4	0.4\\
2.41	0.41\\
2.42	0.42\\
2.43	0.43\\
2.44	0.44\\
2.45	0.449999999999999\\
2.46	0.459999999999999\\
2.47	0.470000000000001\\
2.48	0.48\\
2.49	0.49\\
2.5	0.5\\
2.51	0.51\\
2.52	0.52\\
2.53	0.529999999999999\\
2.54	0.539999999999999\\
2.55	0.549999999999999\\
2.56	0.560000000000001\\
2.57	0.57\\
2.58	0.58\\
2.59	0.59\\
2.6	0.6\\
2.61	0.609999999999999\\
2.62	0.619999999999999\\
2.63	0.629999999999999\\
2.64	0.640000000000001\\
2.65	0.65\\
2.66	0.66\\
2.67	0.67\\
2.68	0.68\\
2.69	0.69\\
2.7	0.699999999999999\\
2.71	0.709999999999999\\
2.72	0.720000000000001\\
2.73	0.73\\
2.74	0.74\\
2.75	0.75\\
2.76	0.76\\
2.77	0.77\\
2.78	0.779999999999999\\
2.79	0.789999999999999\\
2.8	0.799999999999999\\
2.81	0.810000000000001\\
2.82	0.82\\
2.83	0.83\\
2.84	0.84\\
2.85	0.85\\
2.86	0.859999999999999\\
2.87	0.869999999999999\\
2.88	0.879999999999999\\
2.89	0.890000000000001\\
2.9	0.9\\
2.91	0.91\\
2.92	0.92\\
2.93	0.93\\
2.94	0.94\\
2.95	0.949999999999999\\
2.96	0.959999999999999\\
2.97	0.970000000000001\\
2.98	0.98\\
2.99	0.99\\
3	1\\
3.01	1.01\\
3.02	1.02\\
3.03	1.03\\
3.04	1.04\\
3.05	1.05\\
3.06	1.06\\
3.07	1.07\\
3.08	1.08\\
3.09	1.09\\
3.1	1.1\\
3.11	1.11\\
3.12	1.12\\
3.13	1.13\\
3.14	1.14\\
3.15	1.15\\
3.16	1.16\\
3.17	1.17\\
3.18	1.18\\
3.19	1.19\\
3.2	1.2\\
3.21	1.21\\
3.22	1.22\\
3.23	1.23\\
3.24	1.24\\
3.25	1.25\\
3.26	1.26\\
3.27	1.27\\
3.28	1.28\\
3.29	1.29\\
3.3	1.3\\
3.31	1.31\\
3.32	1.32\\
3.33	1.33\\
3.34	1.34\\
3.35	1.35\\
3.36	1.36\\
3.37	1.37\\
3.38	1.38\\
3.39	1.39\\
3.4	1.4\\
3.41	1.41\\
3.42	1.42\\
3.43	1.43\\
3.44	1.44\\
3.45	1.45\\
3.46	1.46\\
3.47	1.47\\
3.48	1.48\\
3.49	1.49\\
3.5	1.5\\
3.51	1.51\\
3.52	1.52\\
3.53	1.53\\
3.54	1.54\\
3.55	1.55\\
3.56	1.56\\
3.57	1.57\\
3.58	1.58\\
3.59	1.59\\
3.6	1.6\\
3.61	1.61\\
3.62	1.62\\
3.63	1.63\\
3.64	1.64\\
3.65	1.65\\
3.66	1.66\\
3.67	1.67\\
3.68	1.68\\
3.69	1.69\\
3.7	1.7\\
3.71	1.71\\
3.72	1.72\\
3.73	1.73\\
3.74	1.74\\
3.75	1.75\\
3.76	1.76\\
3.77	1.77\\
3.78	1.78\\
3.79	1.79\\
3.8	1.8\\
3.81	1.81\\
3.82	1.82\\
3.83	1.83\\
3.84	1.84\\
3.85	1.85\\
3.86	1.86\\
3.87	1.87\\
3.88	1.88\\
3.89	1.89\\
3.9	1.9\\
3.91	1.91\\
3.92	1.92\\
3.93	1.93\\
3.94	1.94\\
3.95	1.95\\
3.96	1.96\\
3.97	1.97\\
3.98	1.98\\
3.99	1.99\\
4	2\\
4.01	2.01\\
4.02	2.02\\
4.03	2.03\\
4.04	2.04\\
4.05	2.05\\
4.06	2.06\\
4.07	2.07\\
4.08	2.08\\
4.09	2.09\\
4.1	2.1\\
4.11	2.11\\
4.12	2.12\\
4.13	2.13\\
4.14	2.14\\
4.15	2.15\\
4.16	2.16\\
4.17	2.17\\
4.18	2.18\\
4.19	2.19\\
4.2	2.2\\
4.21	2.21\\
4.22	2.22\\
4.23	2.23\\
4.24	2.24\\
4.25	2.25\\
4.26	2.26\\
4.27	2.27\\
4.28	2.28\\
4.29	2.29\\
4.3	2.3\\
4.31	2.31\\
4.32	2.32\\
4.33	2.33\\
4.34	2.34\\
4.35	2.35\\
4.36	2.36\\
4.37	2.37\\
4.38	2.38\\
4.39	2.39\\
4.4	2.4\\
4.41	2.41\\
4.42	2.42\\
4.43	2.43\\
4.44	2.44\\
4.45	2.45\\
4.46	2.46\\
4.47	2.47\\
4.48	2.48\\
4.49	2.49\\
4.5	2.5\\
4.51	2.51\\
4.52	2.52\\
4.53	2.53\\
4.54	2.54\\
4.55	2.55\\
4.56	2.56\\
4.57	2.57\\
4.58	2.58\\
4.59	2.59\\
4.6	2.6\\
4.61	2.61\\
4.62	2.62\\
4.63	2.63\\
4.64	2.64\\
4.65	2.65\\
4.66	2.66\\
4.67	2.67\\
4.68	2.68\\
4.69	2.69\\
4.7	2.7\\
4.71	2.71\\
4.72	2.72\\
4.73	2.73\\
4.74	2.74\\
4.75	2.75\\
4.76	2.76\\
4.77	2.77\\
4.78	2.78\\
4.79	2.79\\
4.8	2.8\\
4.81	2.81\\
4.82	2.82\\
4.83	2.83\\
4.84	2.84\\
4.85	2.85\\
4.86	2.86\\
4.87	2.87\\
4.88	2.88\\
4.89	2.89\\
4.9	2.9\\
4.91	2.91\\
4.92	2.92\\
4.93	2.93\\
4.94	2.94\\
4.95	2.95\\
4.96	2.96\\
4.97	2.97\\
4.98	2.98\\
4.99	2.99\\
5	3\\
5.01	3.01\\
5.02	3.02\\
5.03	3.03\\
5.04	3.04\\
5.05	3.05\\
5.06	3.06\\
5.07	3.07\\
5.08	3.08\\
5.09	3.09\\
5.1	3.1\\
5.11	3.11\\
5.12	3.12\\
5.13	3.13\\
5.14	3.14\\
5.15	3.15\\
5.16	3.16\\
5.17	3.17\\
5.18	3.18\\
5.19	3.19\\
5.2	3.2\\
5.21	3.21\\
5.22	3.22\\
5.23	3.23\\
5.24	3.24\\
5.25	3.25\\
5.26	3.26\\
5.27	3.27\\
5.28	3.28\\
5.29	3.29\\
5.3	3.3\\
5.31	3.31\\
5.32	3.32\\
5.33	3.33\\
5.34	3.34\\
5.35	3.35\\
5.36	3.36\\
5.37	3.37\\
5.38	3.38\\
5.39	3.39\\
5.4	3.4\\
5.41	3.41\\
5.42	3.42\\
5.43	3.43\\
5.44	3.44\\
5.45	3.45\\
5.46	3.46\\
5.47	3.47\\
5.48	3.48\\
5.49	3.49\\
5.5	3.5\\
5.51	3.51\\
5.52	3.52\\
5.53	3.53\\
5.54	3.54\\
5.55	3.55\\
5.56	3.56\\
5.57	3.57\\
5.58	3.58\\
5.59	3.59\\
5.6	3.6\\
5.61	3.61\\
5.62	3.62\\
5.63	3.63\\
5.64	3.64\\
5.65	3.65\\
5.66	3.66\\
5.67	3.67\\
5.68	3.68\\
5.69	3.69\\
5.7	3.7\\
5.71	3.71\\
5.72	3.72\\
5.73	3.73\\
5.74	3.74\\
5.75	3.75\\
5.76	3.76\\
5.77	3.77\\
5.78	3.78\\
5.79	3.79\\
5.8	3.8\\
5.81	3.81\\
5.82	3.82\\
5.83	3.83\\
5.84	3.84\\
5.85	3.85\\
5.86	3.86\\
5.87	3.87\\
5.88	3.88\\
5.89	3.89\\
5.9	3.9\\
5.91	3.91\\
5.92	3.92\\
5.93	3.93\\
5.94	3.94\\
5.95	3.95\\
5.96	3.96\\
5.97	3.97\\
5.98	3.98\\
5.99	3.99\\
6	4\\
6.01	4.01\\
6.02	4.02\\
6.03	4.03\\
6.04	4.04\\
6.05	4.05\\
6.06	4.06\\
6.07	4.07\\
6.08	4.08\\
6.09	4.09\\
6.1	4.1\\
6.11	4.11\\
6.12	4.12\\
6.13	4.13\\
6.14	4.14\\
6.15	4.15\\
6.16	4.16\\
6.17	4.17\\
6.18	4.18\\
6.19	4.19\\
6.2	4.2\\
6.21	4.21\\
6.22	4.22\\
6.23	4.23\\
6.24	4.24\\
6.25	4.25\\
6.26	4.26\\
6.27	4.27\\
6.28	4.28\\
6.29	4.29\\
6.3	4.3\\
6.31	4.31\\
6.32	4.32\\
6.33	4.33\\
6.34	4.34\\
6.35	4.35\\
6.36	4.36\\
6.37	4.37\\
6.38	4.38\\
6.39	4.39\\
6.4	4.4\\
6.41	4.41\\
6.42	4.42\\
6.43	4.43\\
6.44	4.44\\
6.45	4.45\\
6.46	4.46\\
6.47	4.47\\
6.48	4.48\\
6.49	4.49\\
6.5	4.5\\
6.51	4.51\\
6.52	4.52\\
6.53	4.53\\
6.54	4.54\\
6.55	4.55\\
6.56	4.56\\
6.57	4.57\\
6.58	4.58\\
6.59	4.59\\
6.6	4.6\\
6.61	4.61\\
6.62	4.62\\
6.63	4.63\\
6.64	4.64\\
6.65	4.65\\
6.66	4.66\\
6.67	4.67\\
6.68	4.68\\
6.69	4.69\\
6.7	4.7\\
6.71	4.71\\
6.72	4.72\\
6.73	4.73\\
6.74	4.74\\
6.75	4.75\\
6.76	4.76\\
6.77	4.77\\
6.78	4.78\\
6.79	4.79\\
6.8	4.8\\
6.81	4.81\\
6.82	4.82\\
6.83	4.83\\
6.84	4.84\\
6.85	4.85\\
6.86	4.86\\
6.87	4.87\\
6.88	4.88\\
6.89	4.89\\
6.9	4.9\\
6.91	4.91\\
6.92	4.92\\
6.93	4.93\\
6.94	4.94\\
6.95	4.95\\
6.96	4.96\\
6.97	4.97\\
6.98	4.98\\
6.99	4.99\\
7	5\\
7.01	5.01\\
7.02	5.02\\
7.03	5.03\\
7.04	5.04\\
7.05	5.05\\
7.06	5.06\\
7.07	5.07\\
7.08	5.08\\
7.09	5.09\\
7.1	5.1\\
7.11	5.11\\
7.12	5.12\\
7.13	5.13\\
7.14	5.14\\
7.15	5.15\\
7.16	5.16\\
7.17	5.17\\
7.18	5.18\\
7.19	5.19\\
7.2	5.2\\
7.21	5.21\\
7.22	5.22\\
7.23	5.23\\
7.24	5.24\\
7.25	5.25\\
7.26	5.26\\
7.27	5.27\\
7.28	5.28\\
7.29	5.29\\
7.3	5.3\\
7.31	5.31\\
7.32	5.32\\
7.33	5.33\\
7.34	5.34\\
7.35	5.35\\
7.36	5.36\\
7.37	5.37\\
7.38	5.38\\
7.39	5.39\\
7.4	5.4\\
7.41	5.41\\
7.42	5.42\\
7.43	5.43\\
7.44	5.44\\
7.45	5.45\\
7.46	5.46\\
7.47	5.47\\
7.48	5.48\\
7.49	5.49\\
7.5	5.5\\
7.51	5.51\\
7.52	5.52\\
7.53	5.53\\
7.54	5.54\\
7.55	5.55\\
7.56	5.56\\
7.57	5.57\\
7.58	5.58\\
7.59	5.59\\
7.6	5.6\\
7.61	5.61\\
7.62	5.62\\
7.63	5.63\\
7.64	5.64\\
7.65	5.65\\
7.66	5.66\\
7.67	5.67\\
7.68	5.68\\
7.69	5.69\\
7.7	5.7\\
7.71	5.71\\
7.72	5.72\\
7.73	5.73\\
7.74	5.74\\
7.75	5.75\\
7.76	5.76\\
7.77	5.77\\
7.78	5.78\\
7.79	5.79\\
7.8	5.8\\
7.81	5.81\\
7.82	5.82\\
7.83	5.83\\
7.84	5.84\\
7.85	5.85\\
7.86	5.86\\
7.87	5.87\\
7.88	5.88\\
7.89	5.89\\
7.9	5.9\\
7.91	5.91\\
7.92	5.92\\
7.93	5.93\\
7.94	5.94\\
7.95	5.95\\
7.96	5.96\\
7.97	5.97\\
7.98	5.98\\
7.99	5.99\\
8	6\\
8.01	6.01\\
8.02	6.02\\
8.03	6.03\\
8.04	6.04\\
8.05	6.05\\
8.06	6.06\\
8.07	6.07\\
8.08	6.08\\
8.09	6.09\\
8.1	6.1\\
8.11	6.11\\
8.12	6.12\\
8.13	6.13\\
8.14	6.14\\
8.15	6.15\\
8.16	6.16\\
8.17	6.17\\
8.18	6.18\\
8.19	6.19\\
8.2	6.2\\
8.21	6.21\\
8.22	6.22\\
8.23	6.23\\
8.24	6.24\\
8.25	6.25\\
8.26	6.26\\
8.27	6.27\\
8.28	6.28\\
8.29	6.29\\
8.3	6.3\\
8.31	6.31\\
8.32	6.32\\
8.33	6.33\\
8.34	6.34\\
8.35	6.35\\
8.36	6.36\\
8.37	6.37\\
8.38	6.38\\
8.39	6.39\\
8.4	6.4\\
8.41	6.41\\
8.42	6.42\\
8.43	6.43\\
8.44	6.44\\
8.45	6.45\\
8.46	6.46\\
8.47	6.47\\
8.48	6.48\\
8.49	6.49\\
8.5	6.5\\
8.51	6.51\\
8.52	6.52\\
8.53	6.53\\
8.54	6.54\\
8.55	6.55\\
8.56	6.56\\
8.57	6.57\\
8.58	6.58\\
8.59	6.59\\
8.6	6.6\\
8.61	6.61\\
8.62	6.62\\
8.63	6.63\\
8.64	6.64\\
8.65	6.65\\
8.66	6.66\\
8.67	6.67\\
8.68	6.68\\
8.69	6.69\\
8.7	6.7\\
8.71	6.71\\
8.72	6.72\\
8.73	6.73\\
8.74	6.74\\
8.75	6.75\\
8.76	6.76\\
8.77	6.77\\
8.78	6.78\\
8.79	6.79\\
8.8	6.8\\
8.81	6.81\\
8.82	6.82\\
8.83	6.83\\
8.84	6.84\\
8.85	6.85\\
8.86	6.86\\
8.87	6.87\\
8.88	6.88\\
8.89	6.89\\
8.9	6.9\\
8.91	6.91\\
8.92	6.92\\
8.93	6.93\\
8.94	6.94\\
8.95	6.95\\
8.96	6.96\\
8.97	6.97\\
8.98	6.98\\
8.99	6.99\\
9	7\\
9.01	7.01\\
9.02	7.02\\
9.03	7.03\\
9.04	7.04\\
9.05	7.05\\
9.06	7.06\\
9.07	7.07\\
9.08	7.08\\
9.09	7.09\\
9.1	7.1\\
9.11	7.11\\
9.12	7.12\\
9.13	7.13\\
9.14	7.14\\
9.15	7.15\\
9.16	7.16\\
9.17	7.17\\
9.18	7.18\\
9.19	7.19\\
9.2	7.2\\
9.21	7.21\\
9.22	7.22\\
9.23	7.23\\
9.24	7.24\\
9.25	7.25\\
9.26	7.26\\
9.27	7.27\\
9.28	7.28\\
9.29	7.29\\
9.3	7.3\\
9.31	7.31\\
9.32	7.32\\
9.33	7.33\\
9.34	7.34\\
9.35	7.35\\
9.36	7.36\\
9.37	7.37\\
9.38	7.38\\
9.39	7.39\\
9.4	7.4\\
9.41	7.41\\
9.42	7.42\\
9.43	7.43\\
9.44	7.44\\
9.45	7.45\\
9.46	7.46\\
9.47	7.47\\
9.48	7.48\\
9.49	7.49\\
9.5	7.5\\
9.51	7.51\\
9.52	7.52\\
9.53	7.53\\
9.54	7.54\\
9.55	7.55\\
9.56	7.56\\
9.57	7.57\\
9.58	7.58\\
9.59	7.59\\
9.6	7.6\\
9.61	7.61\\
9.62	7.62\\
9.63	7.63\\
9.64	7.64\\
9.65	7.65\\
9.66	7.66\\
9.67	7.67\\
9.68	7.68\\
9.69	7.69\\
9.7	7.7\\
9.71	7.71\\
9.72	7.72\\
9.73	7.73\\
9.74	7.74\\
9.75	7.75\\
9.76	7.76\\
9.77	7.77\\
9.78	7.78\\
9.79	7.79\\
9.8	7.8\\
9.81	7.81\\
9.82	7.82\\
9.83	7.83\\
9.84	7.84\\
9.85	7.85\\
9.86	7.86\\
9.87	7.87\\
9.88	7.88\\
9.89	7.89\\
9.9	7.9\\
9.91	7.91\\
9.92	7.92\\
9.93	7.93\\
9.94	7.94\\
9.95	7.95\\
9.96	7.96\\
9.97	7.97\\
9.98	7.98\\
9.99	7.99\\
10	8\\
};
\addlegendentry{$\S_\beta(z)$ - Soft};

\addplot [color=black,dashed,mark=asterisk,mark options={solid},mark repeat=100,line width=1]
  table[row sep=crcr]{%
-10	0\\
-9.99	0\\
-9.98	0\\
-9.97	0\\
-9.96	0\\
-9.95	0\\
-9.94	0\\
-9.93	0\\
-9.92	0\\
-9.91	0\\
-9.9	0\\
-9.89	0\\
-9.88	0\\
-9.87	0\\
-9.86	0\\
-9.85	0\\
-9.84	0\\
-9.83	0\\
-9.82	0\\
-9.81	0\\
-9.8	0\\
-9.79	0\\
-9.78	0\\
-9.77	0\\
-9.76	0\\
-9.75	0\\
-9.74	0\\
-9.73	0\\
-9.72	0\\
-9.71	0\\
-9.7	0\\
-9.69	0\\
-9.68	0\\
-9.67	0\\
-9.66	0\\
-9.65	0\\
-9.64	0\\
-9.63	0\\
-9.62	0\\
-9.61	0\\
-9.6	0\\
-9.59	0\\
-9.58	0\\
-9.57	0\\
-9.56	0\\
-9.55	0\\
-9.54	0\\
-9.53	0\\
-9.52	0\\
-9.51	0\\
-9.5	0\\
-9.49	0\\
-9.48	0\\
-9.47	0\\
-9.46	0\\
-9.45	0\\
-9.44	0\\
-9.43	0\\
-9.42	0\\
-9.41	0\\
-9.4	0\\
-9.39	0\\
-9.38	0\\
-9.37	0\\
-9.36	0\\
-9.35	0\\
-9.34	0\\
-9.33	0\\
-9.32	0\\
-9.31	0\\
-9.3	0\\
-9.29	0\\
-9.28	0\\
-9.27	0\\
-9.26	0\\
-9.25	0\\
-9.24	0\\
-9.23	0\\
-9.22	0\\
-9.21	0\\
-9.2	0\\
-9.19	0\\
-9.18	0\\
-9.17	0\\
-9.16	0\\
-9.15	0\\
-9.14	0\\
-9.13	0\\
-9.12	0\\
-9.11	0\\
-9.1	0\\
-9.09	0\\
-9.08	0\\
-9.07	0\\
-9.06	0\\
-9.05	0\\
-9.04	0\\
-9.03	0\\
-9.02	0\\
-9.01	0\\
-9	0\\
-8.99	0\\
-8.98	0\\
-8.97	0\\
-8.96	0\\
-8.95	0\\
-8.94	0\\
-8.93	0\\
-8.92	0\\
-8.91	0\\
-8.9	0\\
-8.89	0\\
-8.88	0\\
-8.87	0\\
-8.86	0\\
-8.85	0\\
-8.84	0\\
-8.83	0\\
-8.82	0\\
-8.81	0\\
-8.8	0\\
-8.79	0\\
-8.78	0\\
-8.77	0\\
-8.76	0\\
-8.75	0\\
-8.74	0\\
-8.73	0\\
-8.72	0\\
-8.71	0\\
-8.7	0\\
-8.69	0\\
-8.68	0\\
-8.67	0\\
-8.66	0\\
-8.65	0\\
-8.64	0\\
-8.63	0\\
-8.62	0\\
-8.61	0\\
-8.6	0\\
-8.59	0\\
-8.58	0\\
-8.57	0\\
-8.56	0\\
-8.55	0\\
-8.54	0\\
-8.53	0\\
-8.52	0\\
-8.51	0\\
-8.5	0\\
-8.49	0\\
-8.48	0\\
-8.47	0\\
-8.46	0\\
-8.45	0\\
-8.44	0\\
-8.43	0\\
-8.42	0\\
-8.41	0\\
-8.4	0\\
-8.39	0\\
-8.38	0\\
-8.37	0\\
-8.36	0\\
-8.35	0\\
-8.34	0\\
-8.33	0\\
-8.32	0\\
-8.31	0\\
-8.3	0\\
-8.29	0\\
-8.28	0\\
-8.27	0\\
-8.26	0\\
-8.25	0\\
-8.24	0\\
-8.23	0\\
-8.22	0\\
-8.21	0\\
-8.2	0\\
-8.19	0\\
-8.18	0\\
-8.17	0\\
-8.16	0\\
-8.15	0\\
-8.14	0\\
-8.13	0\\
-8.12	0\\
-8.11	0\\
-8.1	0\\
-8.09	0\\
-8.08	0\\
-8.07	0\\
-8.06	0\\
-8.05	0\\
-8.04	0\\
-8.03	0\\
-8.02	0\\
-8.01	0\\
-8	0\\
-7.99	0\\
-7.98	0\\
-7.97	0\\
-7.96	0\\
-7.95	0\\
-7.94	0\\
-7.93	0\\
-7.92	0\\
-7.91	0\\
-7.9	0\\
-7.89	0\\
-7.88	0\\
-7.87	0\\
-7.86	0\\
-7.85	0\\
-7.84	0\\
-7.83	0\\
-7.82	0\\
-7.81	0\\
-7.8	0\\
-7.79	0\\
-7.78	0\\
-7.77	0\\
-7.76	0\\
-7.75	0\\
-7.74	0\\
-7.73	0\\
-7.72	0\\
-7.71	0\\
-7.7	0\\
-7.69	0\\
-7.68	0\\
-7.67	0\\
-7.66	0\\
-7.65	0\\
-7.64	0\\
-7.63	0\\
-7.62	0\\
-7.61	0\\
-7.6	0\\
-7.59	0\\
-7.58	0\\
-7.57	0\\
-7.56	0\\
-7.55	0\\
-7.54	0\\
-7.53	0\\
-7.52	0\\
-7.51	0\\
-7.5	0\\
-7.49	0\\
-7.48	0\\
-7.47	0\\
-7.46	0\\
-7.45	0\\
-7.44	0\\
-7.43	0\\
-7.42	0\\
-7.41	0\\
-7.4	0\\
-7.39	0\\
-7.38	0\\
-7.37	0\\
-7.36	0\\
-7.35	0\\
-7.34	0\\
-7.33	0\\
-7.32	0\\
-7.31	0\\
-7.3	0\\
-7.29	0\\
-7.28	0\\
-7.27	0\\
-7.26	0\\
-7.25	0\\
-7.24	0\\
-7.23	0\\
-7.22	0\\
-7.21	0\\
-7.2	0\\
-7.19	0\\
-7.18	0\\
-7.17	0\\
-7.16	0\\
-7.15	0\\
-7.14	0\\
-7.13	0\\
-7.12	0\\
-7.11	0\\
-7.1	0\\
-7.09	0\\
-7.08	0\\
-7.07	0\\
-7.06	0\\
-7.05	0\\
-7.04	0\\
-7.03	0\\
-7.02	0\\
-7.01	0\\
-7	0\\
-6.99	0\\
-6.98	0\\
-6.97	0\\
-6.96	0\\
-6.95	0\\
-6.94	0\\
-6.93	0\\
-6.92	0\\
-6.91	0\\
-6.9	0\\
-6.89	0\\
-6.88	0\\
-6.87	0\\
-6.86	0\\
-6.85	0\\
-6.84	0\\
-6.83	0\\
-6.82	0\\
-6.81	0\\
-6.8	0\\
-6.79	0\\
-6.78	0\\
-6.77	0\\
-6.76	0\\
-6.75	0\\
-6.74	0\\
-6.73	0\\
-6.72	0\\
-6.71	0\\
-6.7	0\\
-6.69	0\\
-6.68	0\\
-6.67	0\\
-6.66	0\\
-6.65	0\\
-6.64	0\\
-6.63	0\\
-6.62	0\\
-6.61	0\\
-6.6	0\\
-6.59	0\\
-6.58	0\\
-6.57	0\\
-6.56	0\\
-6.55	0\\
-6.54	0\\
-6.53	0\\
-6.52	0\\
-6.51	0\\
-6.5	0\\
-6.49	0\\
-6.48	0\\
-6.47	0\\
-6.46	0\\
-6.45	0\\
-6.44	0\\
-6.43	0\\
-6.42	0\\
-6.41	0\\
-6.4	0\\
-6.39	0\\
-6.38	0\\
-6.37	0\\
-6.36	0\\
-6.35	0\\
-6.34	0\\
-6.33	0\\
-6.32	0\\
-6.31	0\\
-6.3	0\\
-6.29	0\\
-6.28	0\\
-6.27	0\\
-6.26	0\\
-6.25	0\\
-6.24	0\\
-6.23	0\\
-6.22	0\\
-6.21	0\\
-6.2	0\\
-6.19	0\\
-6.18	0\\
-6.17	0\\
-6.16	0\\
-6.15	0\\
-6.14	0\\
-6.13	0\\
-6.12	0\\
-6.11	0\\
-6.1	0\\
-6.09	0\\
-6.08	0\\
-6.07	0\\
-6.06	0\\
-6.05	0\\
-6.04	0\\
-6.03	0\\
-6.02	0\\
-6.01	0\\
-6	0\\
-5.99	0\\
-5.98	0\\
-5.97	0\\
-5.96	0\\
-5.95	0\\
-5.94	0\\
-5.93	0\\
-5.92	0\\
-5.91	0\\
-5.9	0\\
-5.89	0\\
-5.88	0\\
-5.87	0\\
-5.86	0\\
-5.85	0\\
-5.84	0\\
-5.83	0\\
-5.82	0\\
-5.81	0\\
-5.8	0\\
-5.79	0\\
-5.78	0\\
-5.77	0\\
-5.76	0\\
-5.75	0\\
-5.74	0\\
-5.73	0\\
-5.72	0\\
-5.71	0\\
-5.7	0\\
-5.69	0\\
-5.68	0\\
-5.67	0\\
-5.66	0\\
-5.65	0\\
-5.64	0\\
-5.63	0\\
-5.62	0\\
-5.61	0\\
-5.6	0\\
-5.59	0\\
-5.58	0\\
-5.57	0\\
-5.56	0\\
-5.55	0\\
-5.54	0\\
-5.53	0\\
-5.52	0\\
-5.51	0\\
-5.5	0\\
-5.49	0\\
-5.48	0\\
-5.47	0\\
-5.46	0\\
-5.45	0\\
-5.44	0\\
-5.43	0\\
-5.42	0\\
-5.41	0\\
-5.4	0\\
-5.39	0\\
-5.38	0\\
-5.37	0\\
-5.36	0\\
-5.35	0\\
-5.34	0\\
-5.33	0\\
-5.32	0\\
-5.31	0\\
-5.3	0\\
-5.29	0\\
-5.28	0\\
-5.27	0\\
-5.26	0\\
-5.25	0\\
-5.24	0\\
-5.23	0\\
-5.22	0\\
-5.21	0\\
-5.2	0\\
-5.19	0\\
-5.18	0\\
-5.17	0\\
-5.16	0\\
-5.15	0\\
-5.14	0\\
-5.13	0\\
-5.12	0\\
-5.11	0\\
-5.1	0\\
-5.09	0\\
-5.08	0\\
-5.07	0\\
-5.06	0\\
-5.05	0\\
-5.04	0\\
-5.03	0\\
-5.02	0\\
-5.01	0\\
-5	0\\
-4.99	0\\
-4.98	0\\
-4.97	0\\
-4.96	0\\
-4.95	0\\
-4.94	0\\
-4.93	0\\
-4.92	0\\
-4.91	0\\
-4.9	0\\
-4.89	0\\
-4.88	0\\
-4.87	0\\
-4.86	0\\
-4.85	0\\
-4.84	0\\
-4.83	0\\
-4.82	0\\
-4.81	0\\
-4.8	0\\
-4.79	0\\
-4.78	0\\
-4.77	0\\
-4.76	0\\
-4.75	0\\
-4.74	0\\
-4.73	0\\
-4.72	0\\
-4.71	0\\
-4.7	0\\
-4.69	0\\
-4.68	0\\
-4.67	0\\
-4.66	0\\
-4.65	0\\
-4.64	0\\
-4.63	0\\
-4.62	0\\
-4.61	0\\
-4.6	0\\
-4.59	0\\
-4.58	0\\
-4.57	0\\
-4.56	0\\
-4.55	0\\
-4.54	0\\
-4.53	0\\
-4.52	0\\
-4.51	0\\
-4.5	0\\
-4.49	0\\
-4.48	0\\
-4.47	0\\
-4.46	0\\
-4.45	0\\
-4.44	0\\
-4.43	0\\
-4.42	0\\
-4.41	0\\
-4.4	0\\
-4.39	0\\
-4.38	0\\
-4.37	0\\
-4.36	0\\
-4.35	0\\
-4.34	0\\
-4.33	0\\
-4.32	0\\
-4.31	0\\
-4.3	0\\
-4.29	0\\
-4.28	0\\
-4.27	0\\
-4.26	0\\
-4.25	0\\
-4.24	0\\
-4.23	0\\
-4.22	0\\
-4.21	0\\
-4.2	0\\
-4.19	0\\
-4.18	0\\
-4.17	0\\
-4.16	0\\
-4.15	0\\
-4.14	0\\
-4.13	0\\
-4.12	0\\
-4.11	0\\
-4.1	0\\
-4.09	0\\
-4.08	0\\
-4.07	0\\
-4.06	0\\
-4.05	0\\
-4.04	0\\
-4.03	0\\
-4.02	0\\
-4.01	0\\
-4	0\\
-3.99	0\\
-3.98	0\\
-3.97	0\\
-3.96	0\\
-3.95	0\\
-3.94	0\\
-3.93	0\\
-3.92	0\\
-3.91	0\\
-3.9	0\\
-3.89	0\\
-3.88	0\\
-3.87	0\\
-3.86	0\\
-3.85	0\\
-3.84	0\\
-3.83	0\\
-3.82	0\\
-3.81	0\\
-3.8	0\\
-3.79	0\\
-3.78	0\\
-3.77	0\\
-3.76	0\\
-3.75	0\\
-3.74	0\\
-3.73	0\\
-3.72	0\\
-3.71	0\\
-3.7	0\\
-3.69	0\\
-3.68	0\\
-3.67	0\\
-3.66	0\\
-3.65	0\\
-3.64	0\\
-3.63	0\\
-3.62	0\\
-3.61	0\\
-3.6	0\\
-3.59	0\\
-3.58	0\\
-3.57	0\\
-3.56	0\\
-3.55	0\\
-3.54	0\\
-3.53	0\\
-3.52	0\\
-3.51	0\\
-3.5	0\\
-3.49	0\\
-3.48	0\\
-3.47	0\\
-3.46	0\\
-3.45	0\\
-3.44	0\\
-3.43	0\\
-3.42	0\\
-3.41	0\\
-3.4	0\\
-3.39	0\\
-3.38	0\\
-3.37	0\\
-3.36	0\\
-3.35	0\\
-3.34	0\\
-3.33	0\\
-3.32	0\\
-3.31	0\\
-3.3	0\\
-3.29	0\\
-3.28	0\\
-3.27	0\\
-3.26	0\\
-3.25	0\\
-3.24	0\\
-3.23	0\\
-3.22	0\\
-3.21	0\\
-3.2	0\\
-3.19	0\\
-3.18	0\\
-3.17	0\\
-3.16	0\\
-3.15	0\\
-3.14	0\\
-3.13	0\\
-3.12	0\\
-3.11	0\\
-3.1	0\\
-3.09	0\\
-3.08	0\\
-3.07	0\\
-3.06	0\\
-3.05	0\\
-3.04	0\\
-3.03	0\\
-3.02	0\\
-3.01	0\\
-3	0\\
-2.99	0\\
-2.98	0\\
-2.97	0\\
-2.96	0\\
-2.95	0\\
-2.94	0\\
-2.93	0\\
-2.92	0\\
-2.91	0\\
-2.9	0\\
-2.89	0\\
-2.88	0\\
-2.87	0\\
-2.86	0\\
-2.85	0\\
-2.84	0\\
-2.83	0\\
-2.82	0\\
-2.81	0\\
-2.8	0\\
-2.79	0\\
-2.78	0\\
-2.77	0\\
-2.76	0\\
-2.75	0\\
-2.74	0\\
-2.73	0\\
-2.72	0\\
-2.71	0\\
-2.7	0\\
-2.69	0\\
-2.68	0\\
-2.67	0\\
-2.66	0\\
-2.65	0\\
-2.64	0\\
-2.63	0\\
-2.62	0\\
-2.61	0\\
-2.6	0\\
-2.59	0\\
-2.58	0\\
-2.57	0\\
-2.56	0\\
-2.55	0\\
-2.54	0\\
-2.53	0\\
-2.52	0\\
-2.51	0\\
-2.5	0\\
-2.49	0\\
-2.48	0\\
-2.47	0\\
-2.46	0\\
-2.45	0\\
-2.44	0\\
-2.43	0\\
-2.42	0\\
-2.41	0\\
-2.4	0\\
-2.39	0\\
-2.38	0\\
-2.37	0\\
-2.36	0\\
-2.35	0\\
-2.34	0\\
-2.33	0\\
-2.32	0\\
-2.31	0\\
-2.3	0\\
-2.29	0\\
-2.28	0\\
-2.27	0\\
-2.26	0\\
-2.25	0\\
-2.24	0\\
-2.23	0\\
-2.22	0\\
-2.21	0\\
-2.2	0\\
-2.19	0\\
-2.18	0\\
-2.17	0\\
-2.16	0\\
-2.15	0\\
-2.14	0\\
-2.13	0\\
-2.12	0\\
-2.11	0\\
-2.1	0\\
-2.09	0\\
-2.08	0\\
-2.07	0\\
-2.06	0\\
-2.05	0\\
-2.04	0\\
-2.03	0\\
-2.02	0\\
-2.01	0\\
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	0\\
-1.69	0\\
-1.68	0\\
-1.67	0\\
-1.66	0\\
-1.65	0\\
-1.64	0\\
-1.63	0\\
-1.62	0\\
-1.61	0\\
-1.6	0\\
-1.59	0\\
-1.58	0\\
-1.57	0\\
-1.56	0\\
-1.55	0\\
-1.54	0\\
-1.53	0\\
-1.52	0\\
-1.51	0\\
-1.5	0\\
-1.49	0\\
-1.48	0\\
-1.47	0\\
-1.46	0\\
-1.45	0\\
-1.44	0\\
-1.43	0\\
-1.42	0\\
-1.41	0\\
-1.4	0\\
-1.39	0\\
-1.38	0\\
-1.37	0\\
-1.36	0\\
-1.35	0\\
-1.34	0\\
-1.33	0\\
-1.32	0\\
-1.31	0\\
-1.3	0\\
-1.29	0\\
-1.28	0\\
-1.27	0\\
-1.26	0\\
-1.25	0\\
-1.24	0\\
-1.23	0\\
-1.22	0\\
-1.21	0\\
-1.2	0\\
-1.19	0\\
-1.18	0\\
-1.17	0\\
-1.16	0\\
-1.15	0\\
-1.14	0\\
-1.13	0\\
-1.12	0\\
-1.11	0\\
-1.1	0\\
-1.09	0\\
-1.08	0\\
-1.07	0\\
-1.06	0\\
-1.05	0\\
-1.04	0\\
-1.03	0\\
-1.02	0\\
-1.01	0\\
-1	0\\
-0.99	0\\
-0.98	0\\
-0.970000000000001	0\\
-0.959999999999999	0\\
-0.949999999999999	0\\
-0.94	0\\
-0.93	0\\
-0.92	0\\
-0.91	0\\
-0.9	0\\
-0.890000000000001	0\\
-0.879999999999999	0\\
-0.869999999999999	0\\
-0.859999999999999	0\\
-0.85	0\\
-0.84	0\\
-0.83	0\\
-0.82	0\\
-0.810000000000001	0\\
-0.799999999999999	0\\
-0.789999999999999	0\\
-0.779999999999999	0\\
-0.77	0\\
-0.76	0\\
-0.75	0\\
-0.74	0\\
-0.73	0\\
-0.720000000000001	0\\
-0.709999999999999	0\\
-0.699999999999999	0\\
-0.69	0\\
-0.68	0\\
-0.67	0\\
-0.66	0\\
-0.65	0\\
-0.640000000000001	0\\
-0.629999999999999	0\\
-0.619999999999999	0\\
-0.609999999999999	0\\
-0.6	0\\
-0.59	0\\
-0.58	0\\
-0.57	0\\
-0.560000000000001	0\\
-0.549999999999999	0\\
-0.539999999999999	0\\
-0.529999999999999	0\\
-0.52	0\\
-0.51	0\\
-0.5	0\\
-0.49	0\\
-0.48	0\\
-0.470000000000001	0\\
-0.459999999999999	0\\
-0.449999999999999	0\\
-0.44	0\\
-0.43	0\\
-0.42	0\\
-0.41	0\\
-0.4	0\\
-0.390000000000001	0\\
-0.379999999999999	0\\
-0.369999999999999	0\\
-0.359999999999999	0\\
-0.35	0\\
-0.34	0\\
-0.33	0\\
-0.32	0\\
-0.310000000000001	0\\
-0.299999999999999	0\\
-0.289999999999999	0\\
-0.279999999999999	0\\
-0.27	0\\
-0.26	0\\
-0.25	0\\
-0.24	0\\
-0.23	0\\
-0.220000000000001	0\\
-0.209999999999999	0\\
-0.199999999999999	0\\
-0.19	0\\
-0.18	0\\
-0.17	0\\
-0.16	0\\
-0.15	0\\
-0.140000000000001	0\\
-0.129999999999999	0\\
-0.119999999999999	0\\
-0.109999999999999	0\\
-0.0999999999999996	0\\
-0.0899999999999999	0\\
-0.0800000000000001	0\\
-0.0700000000000003	0\\
-0.0600000000000005	0\\
-0.0499999999999989	0\\
-0.0399999999999991	0\\
-0.0299999999999994	0\\
-0.0199999999999996	0\\
-0.00999999999999979	0\\
0	0\\
0.00999999999999979	0\\
0.0199999999999996	0\\
0.0299999999999994	0\\
0.0399999999999991	0\\
0.0499999999999989	0\\
0.0600000000000005	0\\
0.0700000000000003	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999996	0\\
0.109999999999999	0\\
0.119999999999999	0\\
0.129999999999999	0\\
0.140000000000001	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.199999999999999	0\\
0.209999999999999	0\\
0.220000000000001	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.279999999999999	0\\
0.289999999999999	0\\
0.299999999999999	0\\
0.310000000000001	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.359999999999999	0\\
0.369999999999999	0\\
0.379999999999999	0\\
0.390000000000001	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.449999999999999	0\\
0.459999999999999	0\\
0.470000000000001	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.529999999999999	0\\
0.539999999999999	0\\
0.549999999999999	0\\
0.560000000000001	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.609999999999999	0\\
0.619999999999999	0\\
0.629999999999999	0\\
0.640000000000001	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.699999999999999	0\\
0.709999999999999	0\\
0.720000000000001	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.779999999999999	0\\
0.789999999999999	0\\
0.799999999999999	0\\
0.810000000000001	0\\
0.82	0\\
0.83	0\\
0.84	0\\
0.85	0\\
0.859999999999999	0\\
0.869999999999999	0\\
0.879999999999999	0\\
0.890000000000001	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.949999999999999	0\\
0.959999999999999	0\\
0.970000000000001	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	0\\
1.22	0\\
1.23	0\\
1.24	0\\
1.25	0\\
1.26	0\\
1.27	0\\
1.28	0\\
1.29	0\\
1.3	0\\
1.31	0\\
1.32	0\\
1.33	0\\
1.34	0\\
1.35	0\\
1.36	0\\
1.37	0\\
1.38	0\\
1.39	0\\
1.4	0\\
1.41	0\\
1.42	0\\
1.43	0\\
1.44	0\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	0\\
1.81	0\\
1.82	0\\
1.83	0\\
1.84	0\\
1.85	0\\
1.86	0\\
1.87	0\\
1.88	0\\
1.89	0\\
1.9	0\\
1.91	0\\
1.92	0\\
1.93	0\\
1.94	0\\
1.95	0\\
1.96	0\\
1.97	0\\
1.98	0\\
1.99	0\\
2	0\\
2.01	0.00999999999999979\\
2.02	0.0199999999999996\\
2.03	0.0299999999999994\\
2.04	0.0399999999999991\\
2.05	0.0499999999999989\\
2.06	0.0600000000000005\\
2.07	0.0700000000000003\\
2.08	0.0800000000000001\\
2.09	0.0899999999999999\\
2.1	0.0999999999999996\\
2.11	0.109999999999999\\
2.12	0.119999999999999\\
2.13	0.129999999999999\\
2.14	0.140000000000001\\
2.15	0.15\\
2.16	0.16\\
2.17	0.17\\
2.18	0.18\\
2.19	0.19\\
2.2	0.199999999999999\\
2.21	0.209999999999999\\
2.22	0.220000000000001\\
2.23	0.23\\
2.24	0.24\\
2.25	0.25\\
2.26	0.26\\
2.27	0.27\\
2.28	0.279999999999999\\
2.29	0.289999999999999\\
2.3	0.299999999999999\\
2.31	0.310000000000001\\
2.32	0.32\\
2.33	0.33\\
2.34	0.34\\
2.35	0.35\\
2.36	0.359999999999999\\
2.37	0.369999999999999\\
2.38	0.379999999999999\\
2.39	0.390000000000001\\
2.4	0.4\\
2.41	0.41\\
2.42	0.42\\
2.43	0.43\\
2.44	0.44\\
2.45	0.449999999999999\\
2.46	0.459999999999999\\
2.47	0.470000000000001\\
2.48	0.48\\
2.49	0.49\\
2.5	0.5\\
2.51	0.51\\
2.52	0.52\\
2.53	0.529999999999999\\
2.54	0.539999999999999\\
2.55	0.549999999999999\\
2.56	0.560000000000001\\
2.57	0.57\\
2.58	0.58\\
2.59	0.59\\
2.6	0.6\\
2.61	0.609999999999999\\
2.62	0.619999999999999\\
2.63	0.629999999999999\\
2.64	0.640000000000001\\
2.65	0.65\\
2.66	0.66\\
2.67	0.67\\
2.68	0.68\\
2.69	0.69\\
2.7	0.699999999999999\\
2.71	0.709999999999999\\
2.72	0.720000000000001\\
2.73	0.73\\
2.74	0.74\\
2.75	0.75\\
2.76	0.76\\
2.77	0.77\\
2.78	0.779999999999999\\
2.79	0.789999999999999\\
2.8	0.799999999999999\\
2.81	0.810000000000001\\
2.82	0.82\\
2.83	0.83\\
2.84	0.84\\
2.85	0.85\\
2.86	0.859999999999999\\
2.87	0.869999999999999\\
2.88	0.879999999999999\\
2.89	0.890000000000001\\
2.9	0.9\\
2.91	0.91\\
2.92	0.92\\
2.93	0.93\\
2.94	0.94\\
2.95	0.949999999999999\\
2.96	0.959999999999999\\
2.97	0.970000000000001\\
2.98	0.98\\
2.99	0.99\\
3	1\\
3.01	1.01\\
3.02	1.02\\
3.03	1.03\\
3.04	1.04\\
3.05	1.05\\
3.06	1.06\\
3.07	1.07\\
3.08	1.08\\
3.09	1.09\\
3.1	1.1\\
3.11	1.11\\
3.12	1.12\\
3.13	1.13\\
3.14	1.14\\
3.15	1.15\\
3.16	1.16\\
3.17	1.17\\
3.18	1.18\\
3.19	1.19\\
3.2	1.2\\
3.21	1.21\\
3.22	1.22\\
3.23	1.23\\
3.24	1.24\\
3.25	1.25\\
3.26	1.26\\
3.27	1.27\\
3.28	1.28\\
3.29	1.29\\
3.3	1.3\\
3.31	1.31\\
3.32	1.32\\
3.33	1.33\\
3.34	1.34\\
3.35	1.35\\
3.36	1.36\\
3.37	1.37\\
3.38	1.38\\
3.39	1.39\\
3.4	1.4\\
3.41	1.41\\
3.42	1.42\\
3.43	1.43\\
3.44	1.44\\
3.45	1.45\\
3.46	1.46\\
3.47	1.47\\
3.48	1.48\\
3.49	1.49\\
3.5	1.5\\
3.51	1.51\\
3.52	1.52\\
3.53	1.53\\
3.54	1.54\\
3.55	1.55\\
3.56	1.56\\
3.57	1.57\\
3.58	1.58\\
3.59	1.59\\
3.6	1.6\\
3.61	1.61\\
3.62	1.62\\
3.63	1.63\\
3.64	1.64\\
3.65	1.65\\
3.66	1.66\\
3.67	1.67\\
3.68	1.68\\
3.69	1.69\\
3.7	1.7\\
3.71	1.71\\
3.72	1.72\\
3.73	1.73\\
3.74	1.74\\
3.75	1.75\\
3.76	1.76\\
3.77	1.77\\
3.78	1.78\\
3.79	1.79\\
3.8	1.8\\
3.81	1.81\\
3.82	1.82\\
3.83	1.83\\
3.84	1.84\\
3.85	1.85\\
3.86	1.86\\
3.87	1.87\\
3.88	1.88\\
3.89	1.89\\
3.9	1.9\\
3.91	1.91\\
3.92	1.92\\
3.93	1.93\\
3.94	1.94\\
3.95	1.95\\
3.96	1.96\\
3.97	1.97\\
3.98	1.98\\
3.99	1.99\\
4	2\\
4.01	2.01\\
4.02	2.02\\
4.03	2.03\\
4.04	2.04\\
4.05	2.05\\
4.06	2.06\\
4.07	2.07\\
4.08	2.08\\
4.09	2.09\\
4.1	2.1\\
4.11	2.11\\
4.12	2.12\\
4.13	2.13\\
4.14	2.14\\
4.15	2.15\\
4.16	2.16\\
4.17	2.17\\
4.18	2.18\\
4.19	2.19\\
4.2	2.2\\
4.21	2.21\\
4.22	2.22\\
4.23	2.23\\
4.24	2.24\\
4.25	2.25\\
4.26	2.26\\
4.27	2.27\\
4.28	2.28\\
4.29	2.29\\
4.3	2.3\\
4.31	2.31\\
4.32	2.32\\
4.33	2.33\\
4.34	2.34\\
4.35	2.35\\
4.36	2.36\\
4.37	2.37\\
4.38	2.38\\
4.39	2.39\\
4.4	2.4\\
4.41	2.41\\
4.42	2.42\\
4.43	2.43\\
4.44	2.44\\
4.45	2.45\\
4.46	2.46\\
4.47	2.47\\
4.48	2.48\\
4.49	2.49\\
4.5	2.5\\
4.51	2.51\\
4.52	2.52\\
4.53	2.53\\
4.54	2.54\\
4.55	2.55\\
4.56	2.56\\
4.57	2.57\\
4.58	2.58\\
4.59	2.59\\
4.6	2.6\\
4.61	2.61\\
4.62	2.62\\
4.63	2.63\\
4.64	2.64\\
4.65	2.65\\
4.66	2.66\\
4.67	2.67\\
4.68	2.68\\
4.69	2.69\\
4.7	2.7\\
4.71	2.71\\
4.72	2.72\\
4.73	2.73\\
4.74	2.74\\
4.75	2.75\\
4.76	2.76\\
4.77	2.77\\
4.78	2.78\\
4.79	2.79\\
4.8	2.8\\
4.81	2.81\\
4.82	2.82\\
4.83	2.83\\
4.84	2.84\\
4.85	2.85\\
4.86	2.86\\
4.87	2.87\\
4.88	2.88\\
4.89	2.89\\
4.9	2.9\\
4.91	2.91\\
4.92	2.92\\
4.93	2.93\\
4.94	2.94\\
4.95	2.95\\
4.96	2.96\\
4.97	2.97\\
4.98	2.98\\
4.99	2.99\\
5	3\\
5.01	3.01\\
5.02	3.02\\
5.03	3.03\\
5.04	3.04\\
5.05	3.05\\
5.06	3.06\\
5.07	3.07\\
5.08	3.08\\
5.09	3.09\\
5.1	3.1\\
5.11	3.11\\
5.12	3.12\\
5.13	3.13\\
5.14	3.14\\
5.15	3.15\\
5.16	3.16\\
5.17	3.17\\
5.18	3.18\\
5.19	3.19\\
5.2	3.2\\
5.21	3.21\\
5.22	3.22\\
5.23	3.23\\
5.24	3.24\\
5.25	3.25\\
5.26	3.26\\
5.27	3.27\\
5.28	3.28\\
5.29	3.29\\
5.3	3.3\\
5.31	3.31\\
5.32	3.32\\
5.33	3.33\\
5.34	3.34\\
5.35	3.35\\
5.36	3.36\\
5.37	3.37\\
5.38	3.38\\
5.39	3.39\\
5.4	3.4\\
5.41	3.41\\
5.42	3.42\\
5.43	3.43\\
5.44	3.44\\
5.45	3.45\\
5.46	3.46\\
5.47	3.47\\
5.48	3.48\\
5.49	3.49\\
5.5	3.5\\
5.51	3.51\\
5.52	3.52\\
5.53	3.53\\
5.54	3.54\\
5.55	3.55\\
5.56	3.56\\
5.57	3.57\\
5.58	3.58\\
5.59	3.59\\
5.6	3.6\\
5.61	3.61\\
5.62	3.62\\
5.63	3.63\\
5.64	3.64\\
5.65	3.65\\
5.66	3.66\\
5.67	3.67\\
5.68	3.68\\
5.69	3.69\\
5.7	3.7\\
5.71	3.71\\
5.72	3.72\\
5.73	3.73\\
5.74	3.74\\
5.75	3.75\\
5.76	3.76\\
5.77	3.77\\
5.78	3.78\\
5.79	3.79\\
5.8	3.8\\
5.81	3.81\\
5.82	3.82\\
5.83	3.83\\
5.84	3.84\\
5.85	3.85\\
5.86	3.86\\
5.87	3.87\\
5.88	3.88\\
5.89	3.89\\
5.9	3.9\\
5.91	3.91\\
5.92	3.92\\
5.93	3.93\\
5.94	3.94\\
5.95	3.95\\
5.96	3.96\\
5.97	3.97\\
5.98	3.98\\
5.99	3.99\\
6	4\\
6.01	4.01\\
6.02	4.02\\
6.03	4.03\\
6.04	4.04\\
6.05	4.05\\
6.06	4.06\\
6.07	4.07\\
6.08	4.08\\
6.09	4.09\\
6.1	4.1\\
6.11	4.11\\
6.12	4.12\\
6.13	4.13\\
6.14	4.14\\
6.15	4.15\\
6.16	4.16\\
6.17	4.17\\
6.18	4.18\\
6.19	4.19\\
6.2	4.2\\
6.21	4.21\\
6.22	4.22\\
6.23	4.23\\
6.24	4.24\\
6.25	4.25\\
6.26	4.26\\
6.27	4.27\\
6.28	4.28\\
6.29	4.29\\
6.3	4.3\\
6.31	4.31\\
6.32	4.32\\
6.33	4.33\\
6.34	4.34\\
6.35	4.35\\
6.36	4.36\\
6.37	4.37\\
6.38	4.38\\
6.39	4.39\\
6.4	4.4\\
6.41	4.41\\
6.42	4.42\\
6.43	4.43\\
6.44	4.44\\
6.45	4.45\\
6.46	4.46\\
6.47	4.47\\
6.48	4.48\\
6.49	4.49\\
6.5	4.5\\
6.51	4.51\\
6.52	4.52\\
6.53	4.53\\
6.54	4.54\\
6.55	4.55\\
6.56	4.56\\
6.57	4.57\\
6.58	4.58\\
6.59	4.59\\
6.6	4.6\\
6.61	4.61\\
6.62	4.62\\
6.63	4.63\\
6.64	4.64\\
6.65	4.65\\
6.66	4.66\\
6.67	4.67\\
6.68	4.68\\
6.69	4.69\\
6.7	4.7\\
6.71	4.71\\
6.72	4.72\\
6.73	4.73\\
6.74	4.74\\
6.75	4.75\\
6.76	4.76\\
6.77	4.77\\
6.78	4.78\\
6.79	4.79\\
6.8	4.8\\
6.81	4.81\\
6.82	4.82\\
6.83	4.83\\
6.84	4.84\\
6.85	4.85\\
6.86	4.86\\
6.87	4.87\\
6.88	4.88\\
6.89	4.89\\
6.9	4.9\\
6.91	4.91\\
6.92	4.92\\
6.93	4.93\\
6.94	4.94\\
6.95	4.95\\
6.96	4.96\\
6.97	4.97\\
6.98	4.98\\
6.99	4.99\\
7	5\\
7.01	5.01\\
7.02	5.02\\
7.03	5.03\\
7.04	5.04\\
7.05	5.05\\
7.06	5.06\\
7.07	5.07\\
7.08	5.08\\
7.09	5.09\\
7.1	5.1\\
7.11	5.11\\
7.12	5.12\\
7.13	5.13\\
7.14	5.14\\
7.15	5.15\\
7.16	5.16\\
7.17	5.17\\
7.18	5.18\\
7.19	5.19\\
7.2	5.2\\
7.21	5.21\\
7.22	5.22\\
7.23	5.23\\
7.24	5.24\\
7.25	5.25\\
7.26	5.26\\
7.27	5.27\\
7.28	5.28\\
7.29	5.29\\
7.3	5.3\\
7.31	5.31\\
7.32	5.32\\
7.33	5.33\\
7.34	5.34\\
7.35	5.35\\
7.36	5.36\\
7.37	5.37\\
7.38	5.38\\
7.39	5.39\\
7.4	5.4\\
7.41	5.41\\
7.42	5.42\\
7.43	5.43\\
7.44	5.44\\
7.45	5.45\\
7.46	5.46\\
7.47	5.47\\
7.48	5.48\\
7.49	5.49\\
7.5	5.5\\
7.51	5.51\\
7.52	5.52\\
7.53	5.53\\
7.54	5.54\\
7.55	5.55\\
7.56	5.56\\
7.57	5.57\\
7.58	5.58\\
7.59	5.59\\
7.6	5.6\\
7.61	5.61\\
7.62	5.62\\
7.63	5.63\\
7.64	5.64\\
7.65	5.65\\
7.66	5.66\\
7.67	5.67\\
7.68	5.68\\
7.69	5.69\\
7.7	5.7\\
7.71	5.71\\
7.72	5.72\\
7.73	5.73\\
7.74	5.74\\
7.75	5.75\\
7.76	5.76\\
7.77	5.77\\
7.78	5.78\\
7.79	5.79\\
7.8	5.8\\
7.81	5.81\\
7.82	5.82\\
7.83	5.83\\
7.84	5.84\\
7.85	5.85\\
7.86	5.86\\
7.87	5.87\\
7.88	5.88\\
7.89	5.89\\
7.9	5.9\\
7.91	5.91\\
7.92	5.92\\
7.93	5.93\\
7.94	5.94\\
7.95	5.95\\
7.96	5.96\\
7.97	5.97\\
7.98	5.98\\
7.99	5.99\\
8	6\\
8.01	6.01\\
8.02	6.02\\
8.03	6.03\\
8.04	6.04\\
8.05	6.05\\
8.06	6.06\\
8.07	6.07\\
8.08	6.08\\
8.09	6.09\\
8.1	6.1\\
8.11	6.11\\
8.12	6.12\\
8.13	6.13\\
8.14	6.14\\
8.15	6.15\\
8.16	6.16\\
8.17	6.17\\
8.18	6.18\\
8.19	6.19\\
8.2	6.2\\
8.21	6.21\\
8.22	6.22\\
8.23	6.23\\
8.24	6.24\\
8.25	6.25\\
8.26	6.26\\
8.27	6.27\\
8.28	6.28\\
8.29	6.29\\
8.3	6.3\\
8.31	6.31\\
8.32	6.32\\
8.33	6.33\\
8.34	6.34\\
8.35	6.35\\
8.36	6.36\\
8.37	6.37\\
8.38	6.38\\
8.39	6.39\\
8.4	6.4\\
8.41	6.41\\
8.42	6.42\\
8.43	6.43\\
8.44	6.44\\
8.45	6.45\\
8.46	6.46\\
8.47	6.47\\
8.48	6.48\\
8.49	6.49\\
8.5	6.5\\
8.51	6.51\\
8.52	6.52\\
8.53	6.53\\
8.54	6.54\\
8.55	6.55\\
8.56	6.56\\
8.57	6.57\\
8.58	6.58\\
8.59	6.59\\
8.6	6.6\\
8.61	6.61\\
8.62	6.62\\
8.63	6.63\\
8.64	6.64\\
8.65	6.65\\
8.66	6.66\\
8.67	6.67\\
8.68	6.68\\
8.69	6.69\\
8.7	6.7\\
8.71	6.71\\
8.72	6.72\\
8.73	6.73\\
8.74	6.74\\
8.75	6.75\\
8.76	6.76\\
8.77	6.77\\
8.78	6.78\\
8.79	6.79\\
8.8	6.8\\
8.81	6.81\\
8.82	6.82\\
8.83	6.83\\
8.84	6.84\\
8.85	6.85\\
8.86	6.86\\
8.87	6.87\\
8.88	6.88\\
8.89	6.89\\
8.9	6.9\\
8.91	6.91\\
8.92	6.92\\
8.93	6.93\\
8.94	6.94\\
8.95	6.95\\
8.96	6.96\\
8.97	6.97\\
8.98	6.98\\
8.99	6.99\\
9	7\\
9.01	7.01\\
9.02	7.02\\
9.03	7.03\\
9.04	7.04\\
9.05	7.05\\
9.06	7.06\\
9.07	7.07\\
9.08	7.08\\
9.09	7.09\\
9.1	7.1\\
9.11	7.11\\
9.12	7.12\\
9.13	7.13\\
9.14	7.14\\
9.15	7.15\\
9.16	7.16\\
9.17	7.17\\
9.18	7.18\\
9.19	7.19\\
9.2	7.2\\
9.21	7.21\\
9.22	7.22\\
9.23	7.23\\
9.24	7.24\\
9.25	7.25\\
9.26	7.26\\
9.27	7.27\\
9.28	7.28\\
9.29	7.29\\
9.3	7.3\\
9.31	7.31\\
9.32	7.32\\
9.33	7.33\\
9.34	7.34\\
9.35	7.35\\
9.36	7.36\\
9.37	7.37\\
9.38	7.38\\
9.39	7.39\\
9.4	7.4\\
9.41	7.41\\
9.42	7.42\\
9.43	7.43\\
9.44	7.44\\
9.45	7.45\\
9.46	7.46\\
9.47	7.47\\
9.48	7.48\\
9.49	7.49\\
9.5	7.5\\
9.51	7.51\\
9.52	7.52\\
9.53	7.53\\
9.54	7.54\\
9.55	7.55\\
9.56	7.56\\
9.57	7.57\\
9.58	7.58\\
9.59	7.59\\
9.6	7.6\\
9.61	7.61\\
9.62	7.62\\
9.63	7.63\\
9.64	7.64\\
9.65	7.65\\
9.66	7.66\\
9.67	7.67\\
9.68	7.68\\
9.69	7.69\\
9.7	7.7\\
9.71	7.71\\
9.72	7.72\\
9.73	7.73\\
9.74	7.74\\
9.75	7.75\\
9.76	7.76\\
9.77	7.77\\
9.78	7.78\\
9.79	7.79\\
9.8	7.8\\
9.81	7.81\\
9.82	7.82\\
9.83	7.83\\
9.84	7.84\\
9.85	7.85\\
9.86	7.86\\
9.87	7.87\\
9.88	7.88\\
9.89	7.89\\
9.9	7.9\\
9.91	7.91\\
9.92	7.92\\
9.93	7.93\\
9.94	7.94\\
9.95	7.95\\
9.96	7.96\\
9.97	7.97\\
9.98	7.98\\
9.99	7.99\\
10	8\\
};
\addlegendentry{$\S_\beta^+(z)$ - Soft Nonnegative};

\end{axis}
\end{tikzpicture}%
